Updated all-electron Dirac--Fock densities and an element-adaptive parameterisation of scattering factors and potentials for neutral atoms

Updated reference data and an analytic parameterisation of elastic electron and X-ray scattering are presented for all 118 neutral atoms. The reference electron densities for the multi-electron elements $Z=2$--$118$ are computed with the relativistic B-spline Dirac--Fock code atomx, while hydrogen is constructed from the exact relativistic one-electron Dirac $1s$ solution; the electron scattering factor $f_e(g)$, X-ray scattering factor $f_x(g)$ and radial moments are derived from these densities. The reported parameterisation extends the fixed-size Lobato--Van Dyck hydrogenic expansion while retaining closed-form expressions for $f_x(g)$, $\rho(r)$, the electrostatic potential $V(r)$ and the projected potential $V(R)$. These extensions are an element-adaptive basis size $n_t(Z)$, a simultaneous real- and reciprocal-space fit, an exact $\langle r^4\rangle$ constraint in place of the non-relativistic Kato cusp, and a charge-carrying Dirac--Pad\'e basis term that adds a polynomial-times-exponential shape channel without replacing the hydrogenic basis by a tabulated Dirac radial function or assigning the term to a physical shell. For the same total parameter count, the Dirac--Pad\'e-enriched basis improves on the parameter-matched non-relativistic basis for 111 of the 118 elements, lowering the mean total cost by 39\%. Relative to a controlled fixed five-term refit on the same reference grid and objective, the element-adaptive bases improve the median reciprocal-space deviations by about three to four orders of magnitude and resolve shell structure in $4\pi r^2\rho(r)$ that the fixed five-term basis cannot. The largest changes occur near the nucleus and in the reciprocal-space tail beyond the legacy 12 inverse angstroms range, which is directly relevant to quantitative high-angle scattering and electron-diffraction measurements.

==> (inline-0) <==
\begin{longtable}{llcrrrrrr}
\caption{Fitted Dirac--Pad\'e coefficients for all 118 elements, in single precision (float32). For each element the $(a_i, b_i)$ pairs run left to right then top to bottom; the non-DP pairs are in order of decreasing width $b_i$, and the final pair is the charge-carrying Dirac--Pad\'e term, whose width is independently optimised and is not part of that ordering. $a_i$ in \si{\angstrom}, $b_i$ in \si{\angstrom\squared}.}\label{tab:coef_full}\\
\toprule
$Z$ & El. & $n_t$ & $a_i$ & $b_i$ & $a_i$ & $b_i$ & $a_i$ & $b_i$ \\
\midrule
\endfirsthead
\toprule
$Z$ & El. & $n_t$ & $a_i$ & $b_i$ & $a_i$ & $b_i$ & $a_i$ & $b_i$ \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
1 & H & 2 & $2.6462868 \times 10^{-1}$ & $2.7634923 \times 10^{0}$ & $-3.2194242 \times 10^{-5}$ & $1.3333994 \times 10^{0}$ &  &  \\
2 & He & 3 & $1.4779395 \times 10^{-1}$ & $1.3980103 \times 10^{0}$ & $2.0588847 \times 10^{-2}$ & $4.4712824 \times 10^{-1}$ & $2.7061783 \times 10^{-2}$ & $6.8156976 \times 10^{-1}$ \\
3 & Li & 5 & $-1.5391772 \times 10^{0}$ & $6.9424486 \times 10^{0}$ & $1.1463302 \times 10^{-1}$ & $3.0129001 \times 10^{0}$ & $7.3991932 \times 10^{-2}$ & $4.4979492 \times 10^{-1}$ \\
 &  &  & $5.7409070 \times 10^{-3}$ & $1.9060536 \times 10^{-1}$ & $1.9919285 \times 10^{0}$ & $7.2108374 \times 10^{0}$ &  &  \\
4 & Be & 5 & $3.5658514 \times 10^{0}$ & $4.5875611 \times 10^{0}$ & $-1.9486251 \times 10^{0}$ & $3.7887404 \times 10^{0}$ & $4.0966745 \times 10^{-2}$ & $2.3362249 \times 10^{-1}$ \\
 &  &  & $2.7736526 \times 10^{-3}$ & $1.0485891 \times 10^{-1}$ & $-8.9346692 \times 10^{-2}$ & $1.0918026 \times 10^{0}$ &  &  \\
5 & B & 5 & $2.7696788 \times 10^{-1}$ & $5.3045349 \times 10^{0}$ & $1.2250540 \times 10^{0}$ & $3.3803432 \times 10^{0}$ & $2.5167104 \times 10^{-2}$ & $1.3828601 \times 10^{-1}$ \\
 &  &  & $1.1727011 \times 10^{-3}$ & $6.2630609 \times 10^{-2}$ & $-8.7177679 \times 10^{-2}$ & $6.3790417 \times 10^{-1}$ &  &  \\
6 & C & 5 & $5.5859578 \times 10^{-1}$ & $3.4970281 \times 10^{0}$ & $7.5298393 \times 10^{-1}$ & $2.0676205 \times 10^{0}$ & $1.7212730 \times 10^{-2}$ & $9.2111893 \times 10^{-2}$ \\
 &  &  & $5.9502391 \times 10^{-4}$ & $4.1290861 \times 10^{-2}$ & $-5.9912808 \times 10^{-2}$ & $3.9734280 \times 10^{-1}$ &  &  \\
7 & N & 5 & $5.5138498 \times 10^{-1}$ & $2.6408536 \times 10^{0}$ & $6.0473168 \times 10^{-1}$ & $1.4370022 \times 10^{0}$ & $1.2499551 \times 10^{-2}$ & $6.5698616 \times 10^{-2}$ \\
 &  &  & $3.2194215 \times 10^{-4}$ & $2.8733805 \times 10^{-2}$ & $-4.3209959 \times 10^{-2}$ & $2.6849014 \times 10^{-1}$ &  &  \\
8 & O & 5 & $5.1228875 \times 10^{-1}$ & $2.0912631 \times 10^{0}$ & $5.2070147 \times 10^{-1}$ & $1.0646149 \times 10^{0}$ & $9.4734151 \times 10^{-3}$ & $4.9166758 \times 10^{-2}$ \\
 &  &  & $1.8056163 \times 10^{-4}$ & $2.0717798 \times 10^{-2}$ & $-3.2598168 \times 10^{-2}$ & $1.9222654 \times 10^{-1}$ &  &  \\
9 & F & 5 & $4.7031823 \times 10^{-1}$ & $1.7003171 \times 10^{0}$ & $4.6233907 \times 10^{-1}$ & $8.2331377 \times 10^{-1}$ & $7.3965066 \times 10^{-3}$ & $3.8020678 \times 10^{-2}$ \\
 &  &  & $9.4457253 \times 10^{-5}$ & $1.5000666 \times 10^{-2}$ & $-2.5566749 \times 10^{-2}$ & $1.4412811 \times 10^{-1}$ &  &  \\
10 & Ne & 5 & $4.3194842 \times 10^{-1}$ & $1.4168272 \times 10^{0}$ & $4.1867948 \times 10^{-1}$ & $6.5838826 \times 10^{-1}$ & $5.9328801 \times 10^{-3}$ & $3.0323099 \times 10^{-2}$ \\
 &  &  & $5.3846805 \times 10^{-5}$ & $1.1210003 \times 10^{-2}$ & $-2.0458296 \times 10^{-2}$ & $1.1124776 \times 10^{-1}$ &  &  \\
11 & Na & 7 & $4.1084256 \times 10^{0}$ & $9.2754869 \times 10^{0}$ & $5.4335225 \times 10^{-1}$ & $5.8488667 \times 10^{-1}$ & $-2.9680641 \times 10^{-2}$ & $1.0978063 \times 10^{-1}$ \\
 &  &  & $6.8779574 \times 10^{-3}$ & $3.6928419 \times 10^{-2}$ & $1.6636250 \times 10^{-3}$ & $1.8846219 \times 10^{-2}$ & $1.4324303 \times 10^{-7}$ & $2.0309007 \times 10^{-3}$ \\
 &  &  & $-1.4938410 \times 10^{0}$ & $4.6238656 \times 10^{0}$ &  &  &  &  \\
12 & Mg & 7 & $-4.7448048 \times 10^{-1}$ & $2.8316107 \times 10^{0}$ & $4.6191892 \times 10^{-1}$ & $4.4240943 \times 10^{-1}$ & $-3.2046046 \times 10^{-2}$ & $1.0214885 \times 10^{-1}$ \\
 &  &  & $5.4142224 \times 10^{-3}$ & $2.7658477 \times 10^{-2}$ & $9.6374139 \times 10^{-4}$ & $1.4832207 \times 10^{-2}$ & $9.2171476 \times 10^{-8}$ & $1.5003043 \times 10^{-3}$ \\
 &  &  & $1.7619424 \times 10^{0}$ & $5.4178319 \times 10^{0}$ &  &  &  &  \\
13 & Al & 7 & $2.1280270 \times 10^{0}$ & $7.4470367 \times 10^{0}$ & $1.3691794 \times 10^{0}$ & $3.4372845 \times 10^{0}$ & $-9.2331368 \times 10^{-1}$ & $1.8759606 \times 10^{0}$ \\
 &  &  & $3.9992821 \times 10^{-1}$ & $3.4812829 \times 10^{-1}$ & $3.3640841 \times 10^{-3}$ & $1.7079394 \times 10^{-2}$ & $6.1391388 \times 10^{-6}$ & $4.3043611 \times 10^{-3}$ \\
 &  &  & $-1.9214703 \times 10^{-2}$ & $6.5235525 \times 10^{-2}$ &  &  &  &  \\
14 & Si & 7 & $2.3112266 \times 10^{0}$ & $5.3359780 \times 10^{0}$ & $9.4186211 \times 10^{-1}$ & $2.6763868 \times 10^{0}$ & $-7.0264220 \times 10^{-1}$ & $1.1985146 \times 10^{0}$ \\
 &  &  & $3.6476526 \times 10^{-1}$ & $2.8448415 \times 10^{-1}$ & $2.8626833 \times 10^{-3}$ & $1.4570586 \times 10^{-2}$ & $3.6261517 \times 10^{-6}$ & $3.2944051 \times 10^{-3}$ \\
 &  &  & $-1.8968003 \times 10^{-2}$ & $5.6072000 \times 10^{-2}$ &  &  &  &  \\
15 & P & 7 & $2.1382489 \times 10^{0}$ & $4.0755224 \times 10^{0}$ & $9.2140043 \times 10^{-1}$ & $2.2812910 \times 10^{0}$ & $-6.3579643 \times 10^{-1}$ & $8.4460121 \times 10^{-1}$ \\
 &  &  & $3.4509829 \times 10^{-1}$ & $2.3934939 \times 10^{-1}$ & $2.4702719 \times 10^{-3}$ & $1.2596050 \times 10^{-2}$ & $2.5158613 \times 10^{-6}$ & $2.6412082 \times 10^{-3}$ \\
 &  &  & $-1.8343262 \times 10^{-2}$ & $4.8445210 \times 10^{-2}$ &  &  &  &  \\
16 & S & 7 & $1.8701645 \times 10^{0}$ & $3.2741697 \times 10^{0}$ & $1.0172148 \times 10^{0}$ & $1.9459995 \times 10^{0}$ & $-6.1528492 \times 10^{-1}$ & $6.2711829 \times 10^{-1}$ \\
 &  &  & $3.3785510 \times 10^{-1}$ & $2.0617466 \times 10^{-1}$ & $2.1543316 \times 10^{-3}$ & $1.1002720 \times 10^{-2}$ & $1.9197337 \times 10^{-6}$ & $2.1828213 \times 10^{-3}$ \\
 &  &  & $-1.7555105 \times 10^{-2}$ & $4.2160567 \times 10^{-2}$ &  &  &  &  \\
17 & Cl & 7 & $1.5953023 \times 10^{0}$ & $2.7115696 \times 10^{0}$ & $1.1262138 \times 10^{0}$ & $1.6699765 \times 10^{0}$ & $-6.0735643 \times 10^{-1}$ & $4.8067749 \times 10^{-1}$ \\
 &  &  & $3.4078896 \times 10^{-1}$ & $1.8070972 \times 10^{-1}$ & $1.8925624 \times 10^{-3}$ & $9.6887117 \times 10^{-3}$ & $1.5209760 \times 10^{-6}$ & $1.8299891 \times 10^{-3}$ \\
 &  &  & $-1.6793799 \times 10^{-2}$ & $3.7015729 \times 10^{-2}$ &  &  &  &  \\
18 & Ar & 7 & $1.3760070 \times 10^{0}$ & $2.2975874 \times 10^{0}$ & $1.1944982 \times 10^{0}$ & $1.4295926 \times 10^{0}$ & $-6.0934657 \times 10^{-1}$ & $3.7840301 \times 10^{-1}$ \\
 &  &  & $3.5215476 \times 10^{-1}$ & $1.6041498 \times 10^{-1}$ & $1.6725763 \times 10^{-3}$ & $8.5910764 \times 10^{-3}$ & $1.2443148 \times 10^{-6}$ & $1.5541747 \times 10^{-3}$ \\
 &  &  & $-1.6109452 \times 10^{-2}$ & $3.2764722 \times 10^{-2}$ &  &  &  &  \\
19 & K & 9 & $9.0180540 \times 10^{0}$ & $1.1754656 \times 10^{1}$ & $2.0477512 \times 10^{0}$ & $1.1665359 \times 10^{0}$ & $-6.7307067 \times 10^{-1}$ & $3.9269146 \times 10^{-1}$ \\
 &  &  & $2.8280044 \times 10^{-1}$ & $1.1282581 \times 10^{-1}$ & $-6.1646670 \times 10^{-2}$ & $5.4397091 \times 10^{-2}$ & $2.2595443 \times 10^{-3}$ & $9.2223389 \times 10^{-3}$ \\
 &  &  & $6.8817135 \times 10^{-5}$ & $4.1751261 \times 10^{-3}$ & $2.0875639 \times 10^{-8}$ & $3.2796001 \times 10^{-4}$ & $-4.0817747 \times 10^{0}$ & $6.5365357 \times 10^{0}$ \\
20 & Ca & 9 & $-2.6218994 \times 10^{0}$ & $5.7618465 \times 10^{0}$ & $2.0637922 \times 10^{0}$ & $8.9568985 \times 10^{-1}$ & $-7.8161210 \times 10^{-1}$ & $3.4817398 \times 10^{-1}$ \\
 &  &  & $2.8175435 \times 10^{-1}$ & $9.6555315 \times 10^{-2}$ & $-7.2623491 \times 10^{-2}$ & $5.0892290 \times 10^{-2}$ & $2.0650292 \times 10^{-3}$ & $8.3161183 \times 10^{-3}$ \\
 &  &  & $6.0462480 \times 10^{-5}$ & $3.7244947 \times 10^{-3}$ & $2.2417149 \times 10^{-8}$ & $3.0241249 \times 10^{-4}$ & $4.0572238 \times 10^{0}$ & $7.3128405 \times 10^{0}$ \\
21 & Sc & 9 & $-1.5734893 \times 10^{0}$ & $5.2451181 \times 10^{0}$ & $1.7823911 \times 10^{0}$ & $7.6373148 \times 10^{-1}$ & $-6.9006723 \times 10^{-1}$ & $2.8940263 \times 10^{-1}$ \\
 &  &  & $2.7468151 \times 10^{-1}$ & $8.4416226 \times 10^{-2}$ & $-7.7114135 \times 10^{-2}$ & $4.6628237 \times 10^{-2}$ & $1.9068164 \times 10^{-3}$ & $7.5907684 \times 10^{-3}$ \\
 &  &  & $6.0042807 \times 10^{-5}$ & $3.4212454 \times 10^{-3}$ & $2.5201501 \times 10^{-8}$ & $2.8487353 \times 10^{-4}$ & $3.2921422 \times 10^{0}$ & $6.6892762 \times 10^{0}$ \\
22 & Ti & 9 & $-1.6065801 \times 10^{0}$ & $6.0623546 \times 10^{0}$ & $1.5523633 \times 10^{0}$ & $6.9481039 \times 10^{-1}$ & $-5.7018280 \times 10^{-1}$ & $2.3051307 \times 10^{-1}$ \\
 &  &  & $2.6667896 \times 10^{-1}$ & $7.8212567 \times 10^{-2}$ & $-6.5284163 \times 10^{-2}$ & $4.0980071 \times 10^{-2}$ & $1.7924951 \times 10^{-3}$ & $7.0692566 \times 10^{-3}$ \\
 &  &  & $7.4550044 \times 10^{-5}$ & $3.3041919 \times 10^{-3}$ & $3.1370842 \times 10^{-8}$ & $2.7937719 \times 10^{-4}$ & $3.2074814 \times 10^{0}$ & $6.1962476 \times 10^{0}$ \\
23 & V & 9 & $5.1954584 \times 10^{0}$ & $6.7576885 \times 10^{0}$ & $1.4114939 \times 10^{0}$ & $5.8980215 \times 10^{-1}$ & $-5.4546279 \times 10^{-1}$ & $2.1577106 \times 10^{-1}$ \\
 &  &  & $2.6796252 \times 10^{-1}$ & $6.3101023 \times 10^{-2}$ & $-1.0330521 \times 10^{-1}$ & $4.0595308 \times 10^{-2}$ & $1.6371349 \times 10^{-3}$ & $6.3966666 \times 10^{-3}$ \\
 &  &  & $5.8843660 \times 10^{-5}$ & $2.9161258 \times 10^{-3}$ & $3.1514240 \times 10^{-8}$ & $2.5524152 \times 10^{-4}$ & $-1.3818421 \times 10^{0}$ & $3.3689969 \times 10^{0}$ \\
24 & Cr & 9 & $6.3890743 \times 10^{-1}$ & $1.7824727 \times 10^{0}$ & $1.1579053 \times 10^{0}$ & $5.2696806 \times 10^{-1}$ & $-4.5732969 \times 10^{-1}$ & $1.8676345 \times 10^{-1}$ \\
 &  &  & $2.5934178 \times 10^{-1}$ & $5.5474296 \times 10^{-2}$ & $-1.1072203 \times 10^{-1}$ & $3.7414301 \times 10^{-2}$ & $1.5285909 \times 10^{-3}$ & $5.9257778 \times 10^{-3}$ \\
 &  &  & $6.0739272 \times 10^{-5}$ & $2.7269649 \times 10^{-3}$ & $3.5107359 \times 10^{-8}$ & $2.4269785 \times 10^{-4}$ & $1.3352002 \times 10^{0}$ & $6.8615170 \times 10^{0}$ \\
25 & Mn & 9 & $4.7128582 \times 10^{0}$ & $5.9805160 \times 10^{0}$ & $1.1957719 \times 10^{0}$ & $5.3091466 \times 10^{-1}$ & $-4.0712705 \times 10^{-1}$ & $1.3997111 \times 10^{-1}$ \\
 &  &  & $2.4404287 \times 10^{-1}$ & $5.9434753 \times 10^{-2}$ & $-5.2937686 \times 10^{-2}$ & $3.0296529 \times 10^{-2}$ & $1.4908083 \times 10^{-3}$ & $5.7311621 \times 10^{-3}$ \\
 &  &  & $9.4256524 \times 10^{-5}$ & $2.7745145 \times 10^{-3}$ & $4.5637250 \times 10^{-8}$ & $2.4407911 \times 10^{-4}$ & $-1.2922499 \times 10^{0}$ & $3.3021777 \times 10^{0}$ \\
26 & Fe & 9 & $7.0230317 \times 10^{-1}$ & $7.5181889 \times 10^{-1}$ & $8.3533907 \times 10^{-1}$ & $3.2435864 \times 10^{-1}$ & $-5.6077504 \times 10^{-1}$ & $1.6807239 \times 10^{-1}$ \\
 &  &  & $3.0316752 \times 10^{-1}$ & $4.2038754 \times 10^{-2}$ & $-1.8258946 \times 10^{-1}$ & $3.3159520 \times 10^{-2}$ & $1.3583599 \times 10^{-3}$ & $5.2365381 \times 10^{-3}$ \\
 &  &  & $8.2473831 \times 10^{-5}$ & $2.5335010 \times 10^{-3}$ & $4.9752497 \times 10^{-8}$ & $2.3198598 \times 10^{-4}$ & $1.6564530 \times 10^{0}$ & $5.1971621 \times 10^{0}$ \\
27 & Co & 9 & $5.2290362 \times 10^{-1}$ & $8.8045782 \times 10^{-1}$ & $8.7309998 \times 10^{-1}$ & $3.5835451 \times 10^{-1}$ & $-3.9591068 \times 10^{-1}$ & $1.3848975 \times 10^{-1}$ \\
 &  &  & $2.8444490 \times 10^{-1}$ & $3.8722098 \times 10^{-2}$ & $-1.6809867 \times 10^{-1}$ & $3.0342449 \times 10^{-2}$ & $1.2829354 \times 10^{-3}$ & $4.9163755 \times 10^{-3}$ \\
 &  &  & $8.6133543 \times 10^{-5}$ & $2.3926727 \times 10^{-3}$ & $5.4719425 \times 10^{-8}$ & $2.2156930 \times 10^{-4}$ & $1.5397870 \times 10^{0}$ & $4.9615579 \times 10^{0}$ \\
28 & Ni & 9 & $4.5157197 \times 10^{-1}$ & $9.7998428 \times 10^{-1}$ & $8.8318467 \times 10^{-1}$ & $3.6477634 \times 10^{-1}$ & $-3.2595968 \times 10^{-1}$ & $1.1389819 \times 10^{-1}$ \\
 &  &  & $2.0411901 \times 10^{-1}$ & $3.9095964 \times 10^{-2}$ & $-8.1637189 \times 10^{-2}$ & $2.5767902 \times 10^{-2}$ & $1.2347429 \times 10^{-3}$ & $4.6851532 \times 10^{-3}$ \\
 &  &  & $9.6289048 \times 10^{-5}$ & $2.2912733 \times 10^{-3}$ & $5.9927402 \times 10^{-8}$ & $2.1181228 \times 10^{-4}$ & $1.4348730 \times 10^{0}$ & $4.7542672 \times 10^{0}$ \\
29 & Cu & 9 & $7.2799516 \times 10^{-1}$ & $1.4233357 \times 10^{0}$ & $8.8237649 \times 10^{-1}$ & $3.7857667 \times 10^{-1}$ & $-3.0797327 \times 10^{-1}$ & $8.5851140 \times 10^{-2}$ \\
 &  &  & $2.0793946 \times 10^{-1}$ & $4.3775421 \times 10^{-2}$ & $-3.5011619 \times 10^{-2}$ & $2.0434665 \times 10^{-2}$ & $1.2559710 \times 10^{-3}$ & $4.7374833 \times 10^{-3}$ \\
 &  &  & $1.4819263 \times 10^{-4}$ & $2.3411177 \times 10^{-3}$ & $7.5222303 \times 10^{-8}$ & $2.1278921 \times 10^{-4}$ & $8.8274646 \times 10^{-1}$ & $5.6662855 \times 10^{0}$ \\
30 & Zn & 9 & $4.6339345 \times 10^{0}$ & $4.7636323 \times 10^{0}$ & $-2.7095101 \times 10^{0}$ & $4.0370960 \times 10^{0}$ & $4.7120509 \times 10^{-1}$ & $8.8288271 \times 10^{-1}$ \\
 &  &  & $7.8449333 \times 10^{-1}$ & $3.2199585 \times 10^{-1}$ & $-3.5460329 \times 10^{-1}$ & $7.9062603 \times 10^{-2}$ & $2.2287442 \times 10^{-1}$ & $4.5984972 \times 10^{-2}$ \\
 &  &  & $5.1016523 \times 10^{-4}$ & $2.8459364 \times 10^{-3}$ & $1.8186822 \times 10^{-7}$ & $2.6781141 \times 10^{-4}$ & $-1.0427473 \times 10^{-2}$ & $1.1079346 \times 10^{-2}$ \\
31 & Ga & 9 & $5.9022603 \times 10^{0}$ & $6.9557877 \times 10^{0}$ & $9.3812770 \times 10^{-1}$ & $3.4539580 \times 10^{-1}$ & $-5.7425898 \times 10^{-1}$ & $5.8247637 \times 10^{-2}$ \\
 &  &  & $4.9195939 \times 10^{-1}$ & $4.5387123 \times 10^{-2}$ & $-2.6019394 \times 10^{-2}$ & $1.6865740 \times 10^{-2}$ & $1.1692860 \times 10^{-3}$ & $4.1997838 \times 10^{-3}$ \\
 &  &  & $1.2834747 \times 10^{-4}$ & $2.0184135 \times 10^{-3}$ & $7.6781937 \times 10^{-8}$ & $1.8597467 \times 10^{-4}$ & $-2.1045051 \times 10^{0}$ & $5.5851812 \times 10^{0}$ \\
32 & Ge & 9 & $2.4152770 \times 10^{0}$ & $5.6439285 \times 10^{0}$ & $2.3375242 \times 10^{0}$ & $2.2616549 \times 10^{0}$ & $-1.8424615 \times 10^{0}$ & $1.8859510 \times 10^{0}$ \\
 &  &  & $9.0419024 \times 10^{-1}$ & $3.0038309 \times 10^{-1}$ & $-4.9092117 \times 10^{-1}$ & $5.8928322 \times 10^{-2}$ & $3.7986395 \times 10^{-1}$ & $4.3738402 \times 10^{-2}$ \\
 &  &  & $4.4598006 \times 10^{-4}$ & $2.4870774 \times 10^{-3}$ & $1.9829169 \times 10^{-7}$ & $2.4106338 \times 10^{-4}$ & $-9.2679048 \times 10^{-3}$ & $9.6001383 \times 10^{-3}$ \\
33 & As & 9 & $2.7237265 \times 10^{0}$ & $4.3563595 \times 10^{0}$ & $2.2943356 \times 10^{0}$ & $1.6932381 \times 10^{0}$ & $-2.1020908 \times 10^{0}$ & $1.3634738 \times 10^{0}$ \\
 &  &  & $8.9952415 \times 10^{-1}$ & $2.6751074 \times 10^{-1}$ & $-3.4803042 \times 10^{-1}$ & $6.1056122 \times 10^{-2}$ & $2.2223091 \times 10^{-1}$ & $3.7666243 \times 10^{-2}$ \\
 &  &  & $4.0855369 \times 10^{-4}$ & $2.3145203 \times 10^{-3}$ & $1.8971370 \times 10^{-7}$ & $2.2236134 \times 10^{-4}$ & $-9.1725141 \times 10^{-3}$ & $9.0011228 \times 10^{-3}$ \\
34 & Se & 9 & $2.6404858 \times 10^{0}$ & $3.5851748 \times 10^{0}$ & $9.8006993 \times 10^{-1}$ & $1.9550568 \times 10^{0}$ & $-8.0509239 \times 10^{-1}$ & $8.0434358 \times 10^{-1}$ \\
 &  &  & $9.4749057 \times 10^{-1}$ & $2.4717820 \times 10^{-1}$ & $-3.2649115 \times 10^{-1}$ & $5.9022062 \times 10^{-2}$ & $1.9267242 \times 10^{-1}$ & $3.4407578 \times 10^{-2}$ \\
 &  &  & $3.7760616 \times 10^{-4}$ & $2.1625292 \times 10^{-3}$ & $1.8655938 \times 10^{-7}$ & $2.0740509 \times 10^{-4}$ & $-8.9407870 \times 10^{-3}$ & $8.4453588 \times 10^{-3}$ \\
35 & Br & 9 & $2.4051707 \times 10^{0}$ & $3.0443757 \times 10^{0}$ & $1.1803968 \times 10^{0}$ & $1.8959813 \times 10^{0}$ & $-9.3295103 \times 10^{-1}$ & $6.0400206 \times 10^{-1}$ \\
 &  &  & $1.0368971 \times 10^{0}$ & $2.3132815 \times 10^{-1}$ & $-3.1826690 \times 10^{-1}$ & $5.6513924 \times 10^{-2}$ & $1.7683546 \times 10^{-1}$ & $3.1856898 \times 10^{-2}$ \\
 &  &  & $3.5044926 \times 10^{-4}$ & $2.0254620 \times 10^{-3}$ & $1.8559835 \times 10^{-7}$ & $1.9458898 \times 10^{-4}$ & $-8.6714150 \times 10^{-3}$ & $7.9342825 \times 10^{-3}$ \\
36 & Kr & 9 & $2.1916261 \times 10^{0}$ & $2.6352971 \times 10^{0}$ & $1.3956463 \times 10^{0}$ & $1.7195942 \times 10^{0}$ & $-1.1185482 \times 10^{0}$ & $4.9106482 \times 10^{-1}$ \\
 &  &  & $1.1462439 \times 10^{0}$ & $2.1526453 \times 10^{-1}$ & $-3.1303623 \times 10^{-1}$ & $5.4827463 \times 10^{-2}$ & $1.5960398 \times 10^{-1}$ & $2.9434137 \times 10^{-2}$ \\
 &  &  & $3.2524113 \times 10^{-4}$ & $1.8990928 \times 10^{-3}$ & $1.8392706 \times 10^{-7}$ & $1.8253717 \times 10^{-4}$ & $-8.4304949 \times 10^{-3}$ & $7.4670599 \times 10^{-3}$ \\
37 & Rb & 11 & $1.2287170 \times 10^{1}$ & $1.2336961 \times 10^{1}$ & $3.1985621 \times 10^{0}$ & $1.4238414 \times 10^{0}$ & $-1.4335099 \times 10^{0}$ & $5.4499120 \times 10^{-1}$ \\
 &  &  & $1.0543914 \times 10^{0}$ & $1.6947609 \times 10^{-1}$ & $-3.4523282 \times 10^{-1}$ & $6.7845933 \times 10^{-2}$ & $1.3423134 \times 10^{-1}$ & $1.9016908 \times 10^{-2}$ \\
 &  &  & $-6.5264791 \times 10^{-2}$ & $1.3436982 \times 10^{-2}$ & $1.0785657 \times 10^{-3}$ & $3.7852151 \times 10^{-3}$ & $2.2424744 \times 10^{-4}$ & $1.6788750 \times 10^{-3}$ \\
 &  &  & $1.6568492 \times 10^{-7}$ & $1.6617354 \times 10^{-4}$ & $-5.9594474 \times 10^{0}$ & $7.2340546 \times 10^{0}$ &  &  \\
38 & Sr & 11 & $-5.8502936 \times 10^{0}$ & $7.6231489 \times 10^{0}$ & $3.4558415 \times 10^{0}$ & $1.1597351 \times 10^{0}$ & $-1.7338610 \times 10^{0}$ & $4.5992342 \times 10^{-1}$ \\
 &  &  & $1.1561700 \times 10^{0}$ & $1.5799890 \times 10^{-1}$ & $-3.6733043 \times 10^{-1}$ & $6.4858086 \times 10^{-2}$ & $1.2363292 \times 10^{-1}$ & $1.8173987 \times 10^{-2}$ \\
 &  &  & $-5.6207508 \times 10^{-2}$ & $1.2412367 \times 10^{-2}$ & $1.1157945 \times 10^{-3}$ & $3.7296629 \times 10^{-3}$ & $2.2566409 \times 10^{-4}$ & $1.6066931 \times 10^{-3}$ \\
 &  &  & $1.7701015 \times 10^{-7}$ & $1.6046030 \times 10^{-4}$ & $6.5512838 \times 10^{0}$ & $7.9285145 \times 10^{0}$ &  &  \\
39 & Y & 11 & $-2.1743286 \times 10^{0}$ & $5.6093435 \times 10^{0}$ & $3.3787193 \times 10^{0}$ & $9.1051787 \times 10^{-1}$ & $-2.0444663 \times 10^{0}$ & $4.2895278 \times 10^{-1}$ \\
 &  &  & $1.2133106 \times 10^{0}$ & $1.3711274 \times 10^{-1}$ & $-4.5702311 \times 10^{-1}$ & $6.5650508 \times 10^{-2}$ & $1.1420141 \times 10^{-1}$ & $1.6979657 \times 10^{-2}$ \\
 &  &  & $-5.1872421 \times 10^{-2}$ & $1.1453388 \times 10^{-2}$ & $1.3046310 \times 10^{-3}$ & $3.9075473 \times 10^{-3}$ & $2.4768908 \times 10^{-4}$ & $1.5711825 \times 10^{-3}$ \\
 &  &  & $2.0267838 \times 10^{-7}$ & $1.5882264 \times 10^{-4}$ & $4.2385664 \times 10^{0}$ & $7.0692868 \times 10^{0}$ &  &  \\
40 & Zr & 11 & $-1.5005473 \times 10^{0}$ & $6.3199735 \times 10^{0}$ & $2.9235666 \times 10^{0}$ & $8.1216150 \times 10^{-1}$ & $-1.8864176 \times 10^{0}$ & $3.5627472 \times 10^{-1}$ \\
 &  &  & $1.3240673 \times 10^{0}$ & $1.2532432 \times 10^{-1}$ & $-5.2081841 \times 10^{-1}$ & $6.3987277 \times 10^{-2}$ & $1.0411695 \times 10^{-1}$ & $1.6271072 \times 10^{-2}$ \\
 &  &  & $-4.3948114 \times 10^{-2}$ & $1.0498748 \times 10^{-2}$ & $1.4699326 \times 10^{-3}$ & $3.9371666 \times 10^{-3}$ & $2.4982169 \times 10^{-4}$ & $1.5092939 \times 10^{-3}$ \\
 &  &  & $2.1755738 \times 10^{-7}$ & $1.5396105 \times 10^{-4}$ & $3.7899740 \times 10^{0}$ & $6.5002603 \times 10^{0}$ &  &  \\
41 & Nb & 11 & $8.9594281 \times 10^{-1}$ & $2.7435155 \times 10^{0}$ & $2.2389922 \times 10^{0}$ & $7.8210771 \times 10^{-1}$ & $-1.5799924 \times 10^{0}$ & $2.8638443 \times 10^{-1}$ \\
 &  &  & $1.4401838 \times 10^{0}$ & $1.1644507 \times 10^{-1}$ & $-5.6837606 \times 10^{-1}$ & $6.1668232 \times 10^{-2}$ & $9.8022088 \times 10^{-2}$ & $1.5551302 \times 10^{-2}$ \\
 &  &  & $-3.9567404 \times 10^{-2}$ & $9.7961239 \times 10^{-3}$ & $1.4841858 \times 10^{-3}$ & $3.7777219 \times 10^{-3}$ & $2.3607622 \times 10^{-4}$ & $1.4286051 \times 10^{-3}$ \\
 &  &  & $2.1867889 \times 10^{-7}$ & $1.4607659 \times 10^{-4}$ & $1.9212291 \times 10^{0}$ & $6.9136620 \times 10^{0}$ &  &  \\
42 & Mo & 11 & $1.1992527 \times 10^{0}$ & $2.6741612 \times 10^{0}$ & $2.0358563 \times 10^{0}$ & $7.4357218 \times 10^{-1}$ & $-1.5829061 \times 10^{0}$ & $2.3854825 \times 10^{-1}$ \\
 &  &  & $1.5874473 \times 10^{0}$ & $1.1041882 \times 10^{-1}$ & $-5.9131849 \times 10^{-1}$ & $5.8447886 \times 10^{-2}$ & $8.9867249 \times 10^{-2}$ & $1.5279814 \times 10^{-2}$ \\
 &  &  & $-3.1315062 \times 10^{-2}$ & $8.8570109 \times 10^{-3}$ & $1.6942930 \times 10^{-3}$ & $3.7690362 \times 10^{-3}$ & $2.3197039 \times 10^{-4}$ & $1.3666748 \times 10^{-3}$ \\
 &  &  & $2.2914629 \times 10^{-7}$ & $1.4074147 \times 10^{-4}$ & $1.6271033 \times 10^{0}$ & $6.6752162 \times 10^{0}$ &  &  \\
43 & Tc & 11 & $7.8925300 \times 10^{-1}$ & $1.7089759 \times 10^{0}$ & $2.0792484 \times 10^{0}$ & $6.0600102 \times 10^{-1}$ & $-1.6379123 \times 10^{0}$ & $2.4240327 \times 10^{-1}$ \\
 &  &  & $1.9035261 \times 10^{0}$ & $8.9350365 \times 10^{-2}$ & $-1.0902251 \times 10^{0}$ & $6.1448522 \times 10^{-2}$ & $8.3058454 \times 10^{-2}$ & $1.4773203 \times 10^{-2}$ \\
 &  &  & $-2.6677854 \times 10^{-2}$ & $7.9974197 \times 10^{-3}$ & $2.1674610 \times 10^{-3}$ & $3.8543288 \times 10^{-3}$ & $2.3011757 \times 10^{-4}$ & $1.3111472 \times 10^{-3}$ \\
 &  &  & $2.3909530 \times 10^{-7}$ & $1.3550528 \times 10^{-4}$ & $2.2196054 \times 10^{0}$ & $5.6534295 \times 10^{0}$ &  &  \\
44 & Ru & 11 & $1.4881008 \times 10^{0}$ & $2.2071817 \times 10^{0}$ & $1.8189396 \times 10^{0}$ & $6.5823591 \times 10^{-1}$ & $-1.5617803 \times 10^{0}$ & $1.8825857 \times 10^{-1}$ \\
 &  &  & $1.8904582 \times 10^{0}$ & $9.1246180 \times 10^{-2}$ & $-8.3767241 \times 10^{-1}$ & $5.5743296 \times 10^{-2}$ & $8.1917480 \times 10^{-2}$ & $1.4251931 \times 10^{-2}$ \\
 &  &  & $-2.4939114 \times 10^{-2}$ & $7.6511512 \times 10^{-3}$ & $1.8180453 \times 10^{-3}$ & $3.5078041 \times 10^{-3}$ & $2.0768643 \times 10^{-4}$ & $1.2300256 \times 10^{-3}$ \\
 &  &  & $2.2971969 \times 10^{-7}$ & $1.2693090 \times 10^{-4}$ & $1.2806232 \times 10^{0}$ & $6.3221459 \times 10^{0}$ &  &  \\
45 & Rh & 11 & $1.5443312 \times 10^{0}$ & $1.9980425 \times 10^{0}$ & $1.7534342 \times 10^{0}$ & $6.1859620 \times 10^{-1}$ & $-1.5452276 \times 10^{0}$ & $1.7158011 \times 10^{-1}$ \\
 &  &  & $2.0472648 \times 10^{0}$ & $8.2939528 \times 10^{-2}$ & $-9.9937564 \times 10^{-1}$ & $5.3971570 \times 10^{-2}$ & $7.8919016 \times 10^{-2}$ & $1.4008415 \times 10^{-2}$ \\
 &  &  & $-2.1210915 \times 10^{-2}$ & $7.0040142 \times 10^{-3}$ & $1.9529982 \times 10^{-3}$ & $3.3933134 \times 10^{-3}$ & $1.9402843 \times 10^{-4}$ & $1.1635829 \times 10^{-3}$ \\
 &  &  & $2.2369863 \times 10^{-7}$ & $1.1946401 \times 10^{-4}$ & $1.1721636 \times 10^{0}$ & $6.1729426 \times 10^{0}$ &  &  \\
46 & Pd & 11 & $6.7912602 \times 10^{-1}$ & $4.3110533 \times 10^{0}$ & $8.2628488 \times 10^{-1}$ & $2.9195483 \times 10^{0}$ & $1.1408110 \times 10^{0}$ & $1.5065318 \times 10^{0}$ \\
 &  &  & $1.5452613 \times 10^{0}$ & $5.7767469 \times 10^{-1}$ & $-2.1689570 \times 10^{0}$ & $1.4390482 \times 10^{-1}$ & $2.1939461 \times 10^{0}$ & $9.4154760 \times 10^{-2}$ \\
 &  &  & $-5.1368523 \times 10^{-1}$ & $4.1447923 \times 10^{-2}$ & $9.6761413 \times 10^{-2}$ & $1.6360577 \times 10^{-2}$ & $1.7065289 \times 10^{-4}$ & $1.0761749 \times 10^{-3}$ \\
 &  &  & $1.7908518 \times 10^{-7}$ & $1.0481893 \times 10^{-4}$ & $-6.0420004 \times 10^{-3}$ & $4.3802671 \times 10^{-3}$ &  &  \\
47 & Ag & 11 & $1.5655822 \times 10^{0}$ & $1.6719519 \times 10^{0}$ & $1.6641914 \times 10^{0}$ & $5.5230409 \times 10^{-1}$ & $-1.5830928 \times 10^{0}$ & $1.4254725 \times 10^{-1}$ \\
 &  &  & $2.2877417 \times 10^{0}$ & $7.1759619 \times 10^{-2}$ & $-1.1846404 \times 10^{0}$ & $4.8972413 \times 10^{-2}$ & $7.7305935 \times 10^{-2}$ & $1.3555302 \times 10^{-2}$ \\
 &  &  & $-1.6468508 \times 10^{-2}$ & $5.9605073 \times 10^{-3}$ & $2.1717527 \times 10^{-3}$ & $3.1517239 \times 10^{-3}$ & $1.6904566 \times 10^{-4}$ & $1.0429713 \times 10^{-3}$ \\
 &  &  & $2.1311058 \times 10^{-7}$ & $1.0630818 \times 10^{-4}$ & $1.0155932 \times 10^{0}$ & $5.9109206 \times 10^{0}$ &  &  \\
48 & Cd & 11 & $1.0491995 \times 10^{0}$ & $1.3348614 \times 10^{0}$ & $1.6840137 \times 10^{0}$ & $5.1650113 \times 10^{-1}$ & $-1.8190583 \times 10^{0}$ & $1.2601547 \times 10^{-1}$ \\
 &  &  & $2.4369245 \times 10^{0}$ & $7.0195980 \times 10^{-2}$ & $-1.1044123 \times 10^{0}$ & $4.5798577 \times 10^{-2}$ & $7.8315646 \times 10^{-2}$ & $1.3255452 \times 10^{-2}$ \\
 &  &  & $-1.5192371 \times 10^{-2}$ & $5.6459042 \times 10^{-3}$ & $2.0190384 \times 10^{-3}$ & $2.9609480 \times 10^{-3}$ & $1.5564612 \times 10^{-4}$ & $9.8520925 \times 10^{-4}$ \\
 &  &  & $2.0725263 \times 10^{-7}$ & $1.0026588 \times 10^{-4}$ & $1.5376391 \times 10^{0}$ & $4.7557344 \times 10^{0}$ &  &  \\
49 & In & 11 & $1.9309123 \times 10^{0}$ & $4.5392585 \times 10^{0}$ & $2.0777831 \times 10^{0}$ & $5.5649829 \times 10^{-1}$ & $-3.6133833 \times 10^{0}$ & $9.6840478 \times 10^{-2}$ \\
 &  &  & $4.5894360 \times 10^{0}$ & $7.2125070 \times 10^{-2}$ & $-1.3834472 \times 10^{0}$ & $4.6337474 \times 10^{-2}$ & $7.4385777 \times 10^{-2}$ & $1.2116553 \times 10^{-2}$ \\
 &  &  & $-1.6910974 \times 10^{-2}$ & $5.7579856 \times 10^{-3}$ & $1.5099270 \times 10^{-3}$ & $2.6820234 \times 10^{-3}$ & $1.4337459 \times 10^{-4}$ & $9.3216536 \times 10^{-4}$ \\
 &  &  & $2.0315878 \times 10^{-7}$ & $9.4850438 \times 10^{-5}$ & $1.0844559 \times 10^{0}$ & $7.3376665 \times 10^{0}$ &  &  \\
50 & Sn & 11 & $3.4994285 \times 10^{0}$ & $6.2494464 \times 10^{0}$ & $1.6913446 \times 10^{0}$ & $2.5002270 \times 10^{0}$ & $-1.3610914 \times 10^{0}$ & $1.9594747 \times 10^{0}$ \\
 &  &  & $2.1152875 \times 10^{0}$ & $4.8175165 \times 10^{-1}$ & $-2.6181409 \times 10^{0}$ & $1.0186901 \times 10^{-1}$ & $2.8505604 \times 10^{0}$ & $6.9845334 \times 10^{-2}$ \\
 &  &  & $-7.6738924 \times 10^{-1}$ & $3.6818139 \times 10^{-2}$ & $9.6489132 \times 10^{-2}$ & $1.4089368 \times 10^{-2}$ & $1.3947727 \times 10^{-4}$ & $8.8923186 \times 10^{-4}$ \\
 &  &  & $1.9453542 \times 10^{-7}$ & $8.9097906 \times 10^{-5}$ & $-5.1786439 \times 10^{-3}$ & $3.6417369 \times 10^{-3}$ &  &  \\
51 & Sb & 11 & $4.0715456 \times 10^{0}$ & $4.9552159 \times 10^{0}$ & $1.4206697 \times 10^{0}$ & $2.0308466 \times 10^{0}$ & $-1.6658198 \times 10^{0}$ & $1.4304766 \times 10^{0}$ \\
 &  &  & $2.2525344 \times 10^{0}$ & $4.3093395 \times 10^{-1}$ & $-1.9152037 \times 10^{0}$ & $1.0617959 \times 10^{-1}$ & $2.3097713 \times 10^{0}$ & $5.8764320 \times 10^{-2}$ \\
 &  &  & $-1.0201466 \times 10^{0}$ & $3.6599677 \times 10^{-2}$ & $9.8029092 \times 10^{-2}$ & $1.3668065 \times 10^{-2}$ & $1.3298001 \times 10^{-4}$ & $8.4914401 \times 10^{-4}$ \\
 &  &  & $1.9424674 \times 10^{-7}$ & $8.4957981 \times 10^{-5}$ & $-4.9754595 \times 10^{-3}$ & $3.4853995 \times 10^{-3}$ &  &  \\
52 & Te & 11 & $4.2219677 \times 10^{0}$ & $4.1199436 \times 10^{0}$ & $8.6250836 \times 10^{-1}$ & $2.3411694 \times 10^{0}$ & $-1.5465436 \times 10^{0}$ & $9.5190841 \times 10^{-1}$ \\
 &  &  & $2.5872920 \times 10^{0}$ & $4.0141431 \times 10^{-1}$ & $-1.8605345 \times 10^{0}$ & $1.0360418 \times 10^{-1}$ & $2.3644860 \times 10^{0}$ & $5.3350296 \times 10^{-2}$ \\
 &  &  & $-1.2036692 \times 10^{0}$ & $3.5471089 \times 10^{-2}$ & $1.0130651 \times 10^{-1}$ & $1.3312228 \times 10^{-2}$ & $1.2687394 \times 10^{-4}$ & $8.1135199 \times 10^{-4}$ \\
 &  &  & $1.9358792 \times 10^{-7}$ & $8.0993908 \times 10^{-5}$ & $-4.7833417 \times 10^{-3}$ & $3.3388382 \times 10^{-3}$ &  &  \\
53 & I & 11 & $3.8537037 \times 10^{0}$ & $3.5624022 \times 10^{0}$ & $1.3698139 \times 10^{0}$ & $2.5039792 \times 10^{0}$ & $-2.2808771 \times 10^{0}$ & $7.3253220 \times 10^{-1}$ \\
 &  &  & $3.1942830 \times 10^{0}$ & $3.8180345 \times 10^{-1}$ & $-1.9212748 \times 10^{0}$ & $9.9106573 \times 10^{-2}$ & $2.3908064 \times 10^{0}$ & $5.0274272 \times 10^{-2}$ \\
 &  &  & $-1.2404062 \times 10^{0}$ & $3.3645701 \times 10^{-2}$ & $1.0627482 \times 10^{-1}$ & $1.3010533 \times 10^{-2}$ & $1.2115536 \times 10^{-4}$ & $7.7578600 \times 10^{-4}$ \\
 &  &  & $1.9298705 \times 10^{-7}$ & $7.7256002 \times 10^{-5}$ & $-4.6003200 \times 10^{-3}$ & $3.2009920 \times 10^{-3}$ &  &  \\
54 & Xe & 11 & $3.7421977 \times 10^{0}$ & $3.1080976 \times 10^{0}$ & $1.6984649 \times 10^{0}$ & $2.2263331 \times 10^{0}$ & $-2.8210611 \times 10^{0}$ & $6.4202386 \times 10^{-1}$ \\
 &  &  & $3.5737815 \times 10^{0}$ & $3.4483042 \times 10^{-1}$ & $-1.9562292 \times 10^{0}$ & $9.8002039 \times 10^{-2}$ & $2.3918257 \times 10^{0}$ & $4.6582483 \times 10^{-2}$ \\
 &  &  & $-1.3364489 \times 10^{0}$ & $3.2056849 \times 10^{-2}$ & $1.1238020 \times 10^{-1}$ & $1.2740120 \times 10^{-2}$ & $1.1573253 \times 10^{-4}$ & $7.4211869 \times 10^{-4}$ \\
 &  &  & $1.9213108 \times 10^{-7}$ & $7.3700299 \times 10^{-5}$ & $-4.4274805 \times 10^{-3}$ & $3.0712353 \times 10^{-3}$ &  &  \\
55 & Cs & 13 & $1.9197853 \times 10^{1}$ & $1.3480407 \times 10^{1}$ & $5.6237764 \times 10^{0}$ & $1.7303170 \times 10^{0}$ & $-3.6223741 \times 10^{0}$ & $7.7594155 \times 10^{-1}$ \\
 &  &  & $3.1278000 \times 10^{0}$ & $2.7565575 \times 10^{-1}$ & $-2.1321225 \times 10^{0}$ & $1.0107749 \times 10^{-1}$ & $2.0508704 \times 10^{0}$ & $4.4273667 \times 10^{-2}$ \\
 &  &  & $-1.1328071 \times 10^{0}$ & $2.8801125 \times 10^{-2}$ & $1.3507116 \times 10^{-1}$ & $1.2822507 \times 10^{-2}$ & $-8.2172165 \times 10^{-3}$ & $3.7324054 \times 10^{-3}$ \\
 &  &  & $1.5175411 \times 10^{-3}$ & $2.0133855 \times 10^{-3}$ & $8.0857746 \times 10^{-5}$ & $6.5269152 \times 10^{-4}$ & $1.5845612 \times 10^{-7}$ & $6.5941553 \times 10^{-5}$ \\
 &  &  & $-9.9888430 \times 10^{0}$ & $8.3504849 \times 10^{0}$ &  &  &  &  \\
56 & Ba & 13 & $-9.6009569 \times 10^{0}$ & $8.7313623 \times 10^{0}$ & $5.6892438 \times 10^{0}$ & $1.6170949 \times 10^{0}$ & $-6.7020249 \times 10^{0}$ & $4.7530919 \times 10^{-1}$ \\
 &  &  & $6.5698104 \times 10^{0}$ & $3.2091445 \times 10^{-1}$ & $-2.1809468 \times 10^{0}$ & $8.9036442 \times 10^{-2}$ & $2.2083564 \times 10^{0}$ & $4.3368321 \times 10^{-2}$ \\
 &  &  & $-1.1195359 \times 10^{0}$ & $2.7387582 \times 10^{-2}$ & $1.4160700 \times 10^{-1}$ & $1.2517693 \times 10^{-2}$ & $-7.8557199 \times 10^{-3}$ & $3.6120904 \times 10^{-3}$ \\
 &  &  & $1.3614360 \times 10^{-3}$ & $1.8908710 \times 10^{-3}$ & $7.3162286 \times 10^{-5}$ & $6.1475969 \times 10^{-4}$ & $1.5085938 \times 10^{-7}$ & $6.1968647 \times 10^{-5}$ \\
 &  &  & $9.4255314 \times 10^{0}$ & $9.0359106 \times 10^{0}$ &  &  &  &  \\
57 & La & 13 & $-5.4388003 \times 10^{0}$ & $7.6544218 \times 10^{0}$ & $5.3391800 \times 10^{0}$ & $1.2833457 \times 10^{0}$ & $-6.5327611 \times 10^{0}$ & $4.5044136 \times 10^{-1}$ \\
 &  &  & $6.1186013 \times 10^{0}$ & $2.8175670 \times 10^{-1}$ & $-2.3233094 \times 10^{0}$ & $8.7690853 \times 10^{-2}$ & $2.0976586 \times 10^{0}$ & $4.1530419 \times 10^{-2}$ \\
 &  &  & $-1.0547659 \times 10^{0}$ & $2.5442807 \times 10^{-2}$ & $1.5691116 \times 10^{-1}$ & $1.2317228 \times 10^{-2}$ & $-7.4844183 \times 10^{-3}$ & $3.6131118 \times 10^{-3}$ \\
 &  &  & $9.7347389 \times 10^{-4}$ & $1.6557849 \times 10^{-3}$ & $5.7631500 \times 10^{-5}$ & $5.5776589 \times 10^{-4}$ & $1.3334126 \times 10^{-7}$ & $5.6762110 \times 10^{-5}$ \\
 &  &  & $7.0368786 \times 10^{0}$ & $8.0460138 \times 10^{0}$ &  &  &  &  \\
58 & Ce & 13 & $-5.2657352 \times 10^{0}$ & $7.6219573 \times 10^{0}$ & $5.1517568 \times 10^{0}$ & $1.2257122 \times 10^{0}$ & $-5.2815943 \times 10^{0}$ & $4.4766274 \times 10^{-1}$ \\
 &  &  & $4.9326782 \times 10^{0}$ & $2.5517184 \times 10^{-1}$ & $-2.2454505 \times 10^{0}$ & $8.3228350 \times 10^{-2}$ & $2.0391452 \times 10^{0}$ & $3.9093215 \times 10^{-2}$ \\
 &  &  & $-1.0604663 \times 10^{0}$ & $2.4007637 \times 10^{-2}$ & $1.6936403 \times 10^{-1}$ & $1.2064363 \times 10^{-2}$ & $-7.2357920 \times 10^{-3}$ & $3.5558473 \times 10^{-3}$ \\
 &  &  & $7.9688121 \times 10^{-4}$ & $1.4935590 \times 10^{-3}$ & $4.5553275 \times 10^{-5}$ & $5.0518737 \times 10^{-4}$ & $1.1561018 \times 10^{-7}$ & $5.1672992 \times 10^{-5}$ \\
 &  &  & $6.8457031 \times 10^{0}$ & $7.8808665 \times 10^{0}$ &  &  &  &  \\
59 & Pr & 13 & $-7.6522346 \times 10^{0}$ & $8.2405405 \times 10^{0}$ & $4.8975725 \times 10^{0}$ & $1.4061914 \times 10^{0}$ & $-4.2876306 \times 10^{0}$ & $4.1733009 \times 10^{-1}$ \\
 &  &  & $4.3929877 \times 10^{0}$ & $2.5425917 \times 10^{-1}$ & $-2.2532189 \times 10^{0}$ & $7.1344994 \times 10^{-2}$ & $2.1084170 \times 10^{0}$ & $3.9960451 \times 10^{-2}$ \\
 &  &  & $-8.7662303 \times 10^{-1}$ & $2.1874957 \times 10^{-2}$ & $1.8201770 \times 10^{-1}$ & $1.1765917 \times 10^{-2}$ & $-7.0938575 \times 10^{-3}$ & $3.4107487 \times 10^{-3}$ \\
 &  &  & $8.1806735 \times 10^{-4}$ & $1.4803128 \times 10^{-3}$ & $4.8113168 \times 10^{-5}$ & $4.9794145 \times 10^{-4}$ & $1.2437403 \times 10^{-7}$ & $5.0782241 \times 10^{-5}$ \\
 &  &  & $7.9949102 \times 10^{0}$ & $8.4837208 \times 10^{0}$ &  &  &  &  \\
60 & Nd & 13 & $-7.1276474 \times 10^{0}$ & $8.0704431 \times 10^{0}$ & $4.6689048 \times 10^{0}$ & $1.3571473 \times 10^{0}$ & $-3.7213418 \times 10^{0}$ & $4.0096056 \times 10^{-1}$ \\
 &  &  & $3.9338818 \times 10^{0}$ & $2.3628406 \times 10^{-1}$ & $-1.9823195 \times 10^{0}$ & $7.0178479 \times 10^{-2}$ & $2.0042563 \times 10^{0}$ & $3.5511028 \times 10^{-2}$ \\
 &  &  & $-1.0364422 \times 10^{0}$ & $2.1551032 \times 10^{-2}$ & $1.8599334 \times 10^{-1}$ & $1.1446307 \times 10^{-2}$ & $-6.8254182 \times 10^{-3}$ & $3.3203508 \times 10^{-3}$ \\
 &  &  & $7.1662926 \times 10^{-4}$ & $1.3621037 \times 10^{-3}$ & $3.8703161 \times 10^{-5}$ & $4.5207390 \times 10^{-4}$ & $1.0648120 \times 10^{-7}$ & $4.5981709 \times 10^{-5}$ \\
 &  &  & $7.5923881 \times 10^{0}$ & $8.3393974 \times 10^{0}$ &  &  &  &  \\
61 & Pm & 13 & $-6.6943841 \times 10^{0}$ & $7.9349265 \times 10^{0}$ & $4.4756198 \times 10^{0}$ & $1.3076797 \times 10^{0}$ & $-3.1313703 \times 10^{0}$ & $3.9347240 \times 10^{-1}$ \\
 &  &  & $3.4123220 \times 10^{0}$ & $2.1822329 \times 10^{-1}$ & $-1.8761942 \times 10^{0}$ & $6.7585409 \times 10^{-2}$ & $1.9003606 \times 10^{0}$ & $3.3334348 \times 10^{-2}$ \\
 &  &  & $-1.0460417 \times 10^{0}$ & $2.0253655 \times 10^{-2}$ & $2.0982477 \times 10^{-1}$ & $1.1324057 \times 10^{-2}$ & $-6.5236366 \times 10^{-3}$ & $3.1912203 \times 10^{-3}$ \\
 &  &  & $6.8536459 \times 10^{-4}$ & $1.3009477 \times 10^{-3}$ & $3.4979446 \times 10^{-5}$ & $4.2468775 \times 10^{-4}$ & $9.9655644 \times 10^{-8}$ & $4.3029679 \times 10^{-5}$ \\
 &  &  & $7.2559543 \times 10^{0}$ & $8.2051191 \times 10^{0}$ &  &  &  &  \\
62 & Sm & 13 & $-6.3718619 \times 10^{0}$ & $7.8278623 \times 10^{0}$ & $4.2910118 \times 10^{0}$ & $1.2646131 \times 10^{0}$ & $-2.7034552 \times 10^{0}$ & $3.8402093 \times 10^{-1}$ \\
 &  &  & $3.0487294 \times 10^{0}$ & $2.0347443 \times 10^{-1}$ & $-1.7755678 \times 10^{0}$ & $6.4994663 \times 10^{-2}$ & $1.8254863 \times 10^{0}$ & $3.1268064 \times 10^{-2}$ \\
 &  &  & $-1.0723387 \times 10^{0}$ & $1.9167101 \times 10^{-2}$ & $2.3263830 \times 10^{-1}$ & $1.1149713 \times 10^{-2}$ & $-6.2852339 \times 10^{-3}$ & $3.0759717 \times 10^{-3}$ \\
 &  &  & $6.5596786 \times 10^{-4}$ & $1.2463428 \times 10^{-3}$ & $3.2209504 \times 10^{-5}$ & $4.0134139 \times 10^{-4}$ & $9.4529014 \times 10^{-8}$ & $4.0427341 \times 10^{-5}$ \\
 &  &  & $6.9927502 \times 10^{0}$ & $8.0740662 \times 10^{0}$ &  &  &  &  \\
63 & Eu & 13 & $-5.6914768 \times 10^{0}$ & $7.5574064 \times 10^{0}$ & $4.1082015 \times 10^{0}$ & $1.2233352 \times 10^{0}$ & $-2.4882636 \times 10^{0}$ & $3.6713874 \times 10^{-1}$ \\
 &  &  & $2.8560228 \times 10^{0}$ & $1.9540151 \times 10^{-1}$ & $-1.7922083 \times 10^{0}$ & $5.9853979 \times 10^{-2}$ & $1.7968911 \times 10^{0}$ & $3.1022184 \times 10^{-2}$ \\
 &  &  & $-9.4525826 \times 10^{-1}$ & $1.8119477 \times 10^{-2}$ & $2.1583568 \times 10^{-1}$ & $1.0464273 \times 10^{-2}$ & $-6.9555976 \times 10^{-3}$ & $3.2546015 \times 10^{-3}$ \\
 &  &  & $4.2341117 \times 10^{-4}$ & $9.8922744 \times 10^{-4}$ & $1.1353220 \times 10^{-5}$ & $2.6733699 \times 10^{-4}$ & $1.2810975 \times 10^{-8}$ & $1.7446246 \times 10^{-5}$ \\
 &  &  & $6.4900866 \times 10^{0}$ & $7.9560900 \times 10^{0}$ &  &  &  &  \\
64 & Gd & 13 & $-2.9298506 \times 10^{0}$ & $6.2968726 \times 10^{0}$ & $4.3652797 \times 10^{0}$ & $9.5886642 \times 10^{-1}$ & $-2.5954630 \times 10^{0}$ & $4.4240779 \times 10^{-1}$ \\
 &  &  & $2.4471827 \times 10^{0}$ & $1.5835476 \times 10^{-1}$ & $-1.7801831 \times 10^{0}$ & $6.5407842 \times 10^{-2}$ & $1.6721187 \times 10^{0}$ & $2.7180342 \times 10^{-2}$ \\
 &  &  & $-1.1375777 \times 10^{0}$ & $1.7505514 \times 10^{-2}$ & $2.5121382 \times 10^{-1}$ & $1.0437068 \times 10^{-2}$ & $-6.5571186 \times 10^{-3}$ & $3.1100530 \times 10^{-3}$ \\
 &  &  & $4.1688897 \times 10^{-4}$ & $9.6097344 \times 10^{-4}$ & $1.0990374 \times 10^{-5}$ & $2.5521361 \times 10^{-4}$ & $1.1595745 \times 10^{-8}$ & $1.6006177 \times 10^{-5}$ \\
 &  &  & $4.9182062 \times 10^{0}$ & $7.0743294 \times 10^{0}$ &  &  &  &  \\
65 & Tb & 13 & $-5.3551688 \times 10^{0}$ & $7.4648395 \times 10^{0}$ & $3.8283019 \times 10^{0}$ & $1.1395989 \times 10^{0}$ & $-1.7654109 \times 10^{0}$ & $3.6894384 \times 10^{-1}$ \\
 &  &  & $2.2566938 \times 10^{0}$ & $1.6442186 \times 10^{-1}$ & $-1.5512942 \times 10^{0}$ & $5.8538556 \times 10^{-2}$ & $1.6432527 \times 10^{0}$ & $2.6175112 \times 10^{-2}$ \\
 &  &  & $-1.1222340 \times 10^{0}$ & $1.6542515 \times 10^{-2}$ & $2.7760452 \times 10^{-1}$ & $1.0283135 \times 10^{-2}$ & $-6.1782254 \times 10^{-3}$ & $2.9618228 \times 10^{-3}$ \\
 &  &  & $4.1905878 \times 10^{-4}$ & $9.4241445 \times 10^{-4}$ & $1.1074495 \times 10^{-5}$ & $2.4730308 \times 10^{-4}$ & $1.1846066 \times 10^{-8}$ & $1.5488838 \times 10^{-5}$ \\
 &  &  & $6.1768060 \times 10^{0}$ & $7.7112107 \times 10^{0}$ &  &  &  &  \\
66 & Dy & 13 & $-5.0645242 \times 10^{0}$ & $7.3535919 \times 10^{0}$ & $3.6848364 \times 10^{0}$ & $1.1048275 \times 10^{0}$ & $-1.5757928 \times 10^{0}$ & $3.6050823 \times 10^{-1}$ \\
 &  &  & $2.0973249 \times 10^{0}$ & $1.5581009 \times 10^{-1}$ & $-1.5019703 \times 10^{0}$ & $5.5766556 \times 10^{-2}$ & $1.5868923 \times 10^{0}$ & $2.5161054 \times 10^{-2}$ \\
 &  &  & $-1.0819761 \times 10^{0}$ & $1.5795885 \times 10^{-2}$ & $2.7513152 \times 10^{-1}$ & $9.8852683 \times 10^{-3}$ & $-6.2585343 \times 10^{-3}$ & $2.9118413 \times 10^{-3}$ \\
 &  &  & $3.8970058 \times 10^{-4}$ & $8.9831784 \times 10^{-4}$ & $1.0330138 \times 10^{-5}$ & $2.3446583 \times 10^{-4}$ & $1.1892371 \times 10^{-8}$ & $1.4900655 \times 10^{-5}$ \\
 &  &  & $5.9391775 \times 10^{0}$ & $7.5991588 \times 10^{0}$ &  &  &  &  \\
67 & Ho & 13 & $-4.5586925 \times 10^{0}$ & $7.1242065 \times 10^{0}$ & $3.5535941 \times 10^{0}$ & $1.0717902 \times 10^{0}$ & $-1.3934330 \times 10^{0}$ & $3.5500649 \times 10^{-1}$ \\
 &  &  & $1.9582856 \times 10^{0}$ & $1.4658293 \times 10^{-1}$ & $-1.4299949 \times 10^{0}$ & $5.4195899 \times 10^{-2}$ & $1.5945944 \times 10^{0}$ & $2.3471240 \times 10^{-2}$ \\
 &  &  & $-1.1549772 \times 10^{0}$ & $1.5337773 \times 10^{-2}$ & $2.7808335 \times 10^{-1}$ & $9.5863193 \times 10^{-3}$ & $-6.1358581 \times 10^{-3}$ & $2.8238420 \times 10^{-3}$ \\
 &  &  & $3.7481269 \times 10^{-4}$ & $8.6676504 \times 10^{-4}$ & $9.8838509 \times 10^{-6}$ & $2.2354959 \times 10^{-4}$ & $1.1267273 \times 10^{-8}$ & $1.3964526 \times 10^{-5}$ \\
 &  &  & $5.5589647 \times 10^{0}$ & $7.4982104 \times 10^{0}$ &  &  &  &  \\
68 & Er & 13 & $-4.5318675 \times 10^{0}$ & $7.1377678 \times 10^{0}$ & $3.4128766 \times 10^{0}$ & $1.0433086 \times 10^{0}$ & $-1.2654691 \times 10^{0}$ & $3.4070480 \times 10^{-1}$ \\
 &  &  & $1.8587272 \times 10^{0}$ & $1.4104380 \times 10^{-1}$ & $-1.3635616 \times 10^{0}$ & $5.1740482 \times 10^{-2}$ & $1.5491484 \times 10^{0}$ & $2.2392025 \times 10^{-2}$ \\
 &  &  & $-1.1582207 \times 10^{0}$ & $1.4603221 \times 10^{-2}$ & $2.9869115 \times 10^{-1}$ & $9.3751727 \times 10^{-3}$ & $-5.9851012 \times 10^{-3}$ & $2.7351421 \times 10^{-3}$ \\
 &  &  & $3.6135406 \times 10^{-4}$ & $8.3765917 \times 10^{-4}$ & $9.5758787 \times 10^{-6}$ & $2.1450287 \times 10^{-4}$ & $1.1722144 \times 10^{-8}$ & $1.3642079 \times 10^{-5}$ \\
 &  &  & $5.4986224 \times 10^{0}$ & $7.3846426 \times 10^{0}$ &  &  &  &  \\
69 & Tm & 13 & $-3.9708498 \times 10^{0}$ & $6.8535194 \times 10^{0}$ & $3.2957833 \times 10^{0}$ & $1.0139346 \times 10^{0}$ & $-1.1222787 \times 10^{0}$ & $3.3532763 \times 10^{-1}$ \\
 &  &  & $1.7450399 \times 10^{0}$ & $1.3360311 \times 10^{-1}$ & $-1.3138227 \times 10^{0}$ & $4.9885839 \times 10^{-2}$ & $1.5118607 \times 10^{0}$ & $2.1332545 \times 10^{-2}$ \\
 &  &  & $-1.1587715 \times 10^{0}$ & $1.4015495 \times 10^{-2}$ & $3.0351996 \times 10^{-1}$ & $9.0821255 \times 10^{-3}$ & $-5.9330929 \times 10^{-3}$ & $2.6664382 \times 10^{-3}$ \\
 &  &  & $3.4371714 \times 10^{-4}$ & $8.0537371 \times 10^{-4}$ & $9.0800804 \times 10^{-6}$ & $2.0407193 \times 10^{-4}$ & $1.1165207 \times 10^{-8}$ & $1.2829743 \times 10^{-5}$ \\
 &  &  & $5.0833187 \times 10^{0}$ & $7.2943354 \times 10^{0}$ &  &  &  &  \\
70 & Yb & 13 & $-3.7722166 \times 10^{0}$ & $6.7624712 \times 10^{0}$ & $3.1738086 \times 10^{0}$ & $9.8823601 \times 10^{-1}$ & $-1.0043433 \times 10^{0}$ & $3.2443669 \times 10^{-1}$ \\
 &  &  & $1.6570072 \times 10^{0}$ & $1.2790869 \times 10^{-1}$ & $-1.2607759 \times 10^{0}$ & $4.7933914 \times 10^{-2}$ & $1.4605528 \times 10^{0}$ & $2.0404320 \times 10^{-2}$ \\
 &  &  & $-1.1530050 \times 10^{0}$ & $1.3366498 \times 10^{-2}$ & $3.2118994 \times 10^{-1}$ & $8.8559613 \times 10^{-3}$ & $-5.8282698 \times 10^{-3}$ & $2.5913513 \times 10^{-3}$ \\
 &  &  & $3.2936138 \times 10^{-4}$ & $7.7679020 \times 10^{-4}$ & $8.7109965 \times 10^{-6}$ & $1.9503788 \times 10^{-4}$ & $1.1023378 \times 10^{-8}$ & $1.2251109 \times 10^{-5}$ \\
 &  &  & $4.9098611 \times 10^{0}$ & $7.1922655 \times 10^{0}$ &  &  &  &  \\
71 & Lu & 13 & $9.2273636 \times 10^{0}$ & $7.1163325 \times 10^{0}$ & $-5.3226595 \times 10^{0}$ & $5.0221319 \times 10^{0}$ & $3.1674852 \times 10^{0}$ & $8.2262254 \times 10^{-1}$ \\
 &  &  & $-1.2797363 \times 10^{0}$ & $3.4360933 \times 10^{-1}$ & $1.6828306 \times 10^{0}$ & $1.1834206 \times 10^{-1}$ & $-1.2645998 \times 10^{0}$ & $4.8595868 \times 10^{-2}$ \\
 &  &  & $1.2236819 \times 10^{0}$ & $1.9539801 \times 10^{-2}$ & $-6.9885785 \times 10^{-3}$ & $8.4353499 \times 10^{-3}$ & $-5.2014096 \times 10^{-3}$ & $2.4374749 \times 10^{-3}$ \\
 &  &  & $3.3418246 \times 10^{-4}$ & $7.6405774 \times 10^{-4}$ & $8.7133467 \times 10^{-6}$ & $1.8885027 \times 10^{-4}$ & $1.1316085 \times 10^{-8}$ & $1.1894598 \times 10^{-5}$ \\
 &  &  & $-4.3926328 \times 10^{-1}$ & $1.0481074 \times 10^{-2}$ &  &  &  &  \\
72 & Hf & 13 & $1.0226246 \times 10^{1}$ & $6.2169385 \times 10^{0}$ & $-6.1329026 \times 10^{0}$ & $4.9443779 \times 10^{0}$ & $3.3990745 \times 10^{0}$ & $6.8039435 \times 10^{-1}$ \\
 &  &  & $-1.7859759 \times 10^{0}$ & $3.6688036 \times 10^{-1}$ & $1.7572102 \times 10^{0}$ & $1.0750648 \times 10^{-1}$ & $-1.3396901 \times 10^{0}$ & $4.9746491 \times 10^{-2}$ \\
 &  &  & $1.1918516 \times 10^{0}$ & $1.8264188 \times 10^{-2}$ & $-8.1639560 \times 10^{-3}$ & $5.8608958 \times 10^{-3}$ & $-4.8002293 \times 10^{-3}$ & $2.3311391 \times 10^{-3}$ \\
 &  &  & $3.2408896 \times 10^{-4}$ & $7.3880947 \times 10^{-4}$ & $8.2989627 \times 10^{-6}$ & $1.7997911 \times 10^{-4}$ & $1.0910352 \times 10^{-8}$ & $1.1246594 \times 10^{-5}$ \\
 &  &  & $-4.5617071 \times 10^{-1}$ & $1.0060223 \times 10^{-2}$ &  &  &  &  \\
73 & Ta & 13 & $1.2557733 \times 10^{1}$ & $5.6695590 \times 10^{0}$ & $-8.4050341 \times 10^{0}$ & $5.0301142 \times 10^{0}$ & $2.7846472 \times 10^{0}$ & $6.5173399 \times 10^{-1}$ \\
 &  &  & $-1.5467891 \times 10^{0}$ & $2.8945029 \times 10^{-1}$ & $1.8435861 \times 10^{0}$ & $1.0981922 \times 10^{-1}$ & $-1.2630117 \times 10^{0}$ & $4.6793215 \times 10^{-2}$ \\
 &  &  & $1.2360077 \times 10^{0}$ & $1.7503612 \times 10^{-2}$ & $-3.9833777 \times 10^{-2}$ & $9.1817751 \times 10^{-3}$ & $-5.1279021 \times 10^{-3}$ & $2.3310955 \times 10^{-3}$ \\
 &  &  & $2.9619029 \times 10^{-4}$ & $7.0162088 \times 10^{-4}$ & $7.7231989 \times 10^{-6}$ & $1.7073406 \times 10^{-4}$ & $1.1140785 \times 10^{-8}$ & $1.0917991 \times 10^{-5}$ \\
 &  &  & $-4.6261966 \times 10^{-1}$ & $9.8797604 \times 10^{-3}$ &  &  &  &  \\
74 & W & 13 & $9.4715900 \times 10^{0}$ & $5.5085926 \times 10^{0}$ & $-5.3585830 \times 10^{0}$ & $4.9834003 \times 10^{0}$ & $2.2500105 \times 10^{0}$ & $6.7736191 \times 10^{-1}$ \\
 &  &  & $-3.5296099 \times 10^{0}$ & $1.7402569 \times 10^{-1}$ & $4.1438317 \times 10^{0}$ & $1.3244464 \times 10^{-1}$ & $-1.1416310 \times 10^{0}$ & $4.3799941 \times 10^{-2}$ \\
 &  &  & $1.2956513 \times 10^{0}$ & $1.6569452 \times 10^{-2}$ & $-5.3578839 \times 10^{-2}$ & $8.3253291 \times 10^{-3}$ & $-4.9679633 \times 10^{-3}$ & $2.2596053 \times 10^{-3}$ \\
 &  &  & $2.8376491 \times 10^{-4}$ & $6.7617779 \times 10^{-4}$ & $7.2956063 \times 10^{-6}$ & $1.6210502 \times 10^{-4}$ & $1.0254834 \times 10^{-8}$ & $1.0115162 \times 10^{-5}$ \\
 &  &  & $-4.9900985 \times 10^{-1}$ & $9.6243648 \times 10^{-3}$ &  &  &  &  \\
75 & Re & 13 & $1.1386268 \times 10^{0}$ & $2.8997760 \times 10^{0}$ & $2.1080995 \times 10^{0}$ & $6.2545669 \times 10^{-1}$ & $-3.3143694 \times 10^{0}$ & $1.6923957 \times 10^{-1}$ \\
 &  &  & $3.8949008 \times 10^{0}$ & $1.2532805 \times 10^{-1}$ & $-1.1622292 \times 10^{0}$ & $4.2074524 \times 10^{-2}$ & $1.5337454 \times 10^{0}$ & $1.5771696 \times 10^{-2}$ \\
 &  &  & $-1.4390051 \times 10^{0}$ & $1.1223247 \times 10^{-2}$ & $4.0748429 \times 10^{-1}$ & $7.8322673 \times 10^{-3}$ & $-5.3961286 \times 10^{-3}$ & $2.2744904 \times 10^{-3}$ \\
 &  &  & $2.5646374 \times 10^{-4}$ & $6.3962315 \times 10^{-4}$ & $6.7489236 \times 10^{-6}$ & $1.5353954 \times 10^{-4}$ & $1.0518449 \times 10^{-8}$ & $9.8381579 \times 10^{-6}$ \\
 &  &  & $2.0002058 \times 10^{0}$ & $4.8060350 \times 10^{0}$ &  &  &  &  \\
76 & Os & 13 & $3.6321423 \times 10^{0}$ & $5.3109837 \times 10^{0}$ & $9.7942841 \times 10^{-1}$ & $1.2319249 \times 10^{0}$ & $2.1078537 \times 10^{0}$ & $4.4821480 \times 10^{-1}$ \\
 &  &  & $-2.0764582 \times 10^{0}$ & $2.2577417 \times 10^{-1}$ & $2.1933365 \times 10^{0}$ & $1.0055398 \times 10^{-1}$ & $-1.2894626 \times 10^{0}$ & $4.3344446 \times 10^{-2}$ \\
 &  &  & $1.1475414 \times 10^{0}$ & $1.5655147 \times 10^{-2}$ & $-1.2990184 \times 10^{-2}$ & $5.2597686 \times 10^{-3}$ & $-4.4935793 \times 10^{-3}$ & $2.1098692 \times 10^{-3}$ \\
 &  &  & $2.6135959 \times 10^{-4}$ & $6.3008739 \times 10^{-4}$ & $6.6876100 \times 10^{-6}$ & $1.4804614 \times 10^{-4}$ & $1.0113589 \times 10^{-8}$ & $9.2849823 \times 10^{-6}$ \\
 &  &  & $-4.4693237 \times 10^{-1}$ & $8.7745786 \times 10^{-3}$ &  &  &  &  \\
77 & Ir & 13 & $3.3123496 \times 10^{0}$ & $5.0787697 \times 10^{0}$ & $1.1681941 \times 10^{0}$ & $1.3439578 \times 10^{0}$ & $1.8768830 \times 10^{0}$ & $4.5569632 \times 10^{-1}$ \\
 &  &  & $-1.9099256 \times 10^{0}$ & $2.0250826 \times 10^{-1}$ & $2.3575223 \times 10^{0}$ & $9.4483770 \times 10^{-2}$ & $-1.3762734 \times 10^{0}$ & $4.3535080 \times 10^{-2}$ \\
 &  &  & $1.1158371 \times 10^{0}$ & $1.4971206 \times 10^{-2}$ & $-1.2481186 \times 10^{-2}$ & $4.6005924 \times 10^{-3}$ & $-3.9481334 \times 10^{-3}$ & $1.9939009 \times 10^{-3}$ \\
 &  &  & $2.5843602 \times 10^{-4}$ & $6.1486539 \times 10^{-4}$ & $6.5994359 \times 10^{-6}$ & $1.4327375 \times 10^{-4}$ & $1.1149720 \times 10^{-8}$ & $9.3202380 \times 10^{-6}$ \\
 &  &  & $-4.4318429 \times 10^{-1}$ & $8.4444079 \times 10^{-3}$ &  &  &  &  \\
78 & Pt & 13 & $2.0142965 \times 10^{0}$ & $5.2568583 \times 10^{0}$ & $1.7305123 \times 10^{0}$ & $1.8306762 \times 10^{0}$ & $1.6687267 \times 10^{0}$ & $5.9993994 \times 10^{-1}$ \\
 &  &  & $-2.3462083 \times 10^{0}$ & $1.4586711 \times 10^{-1}$ & $3.4345992 \times 10^{0}$ & $9.5430590 \times 10^{-2}$ & $-1.4763702 \times 10^{0}$ & $4.5016240 \times 10^{-2}$ \\
 &  &  & $1.1972443 \times 10^{0}$ & $1.3642359 \times 10^{-2}$ & $-3.2611970 \times 10^{-2}$ & $4.9497164 \times 10^{-3}$ & $-3.4834228 \times 10^{-3}$ & $1.8682424 \times 10^{-3}$ \\
 &  &  & $2.6356828 \times 10^{-4}$ & $6.0559559 \times 10^{-4}$ & $6.4917267 \times 10^{-6}$ & $1.3771569 \times 10^{-4}$ & $1.0303739 \times 10^{-8}$ & $8.6419704 \times 10^{-6}$ \\
 &  &  & $-5.2012450 \times 10^{-1}$ & $8.1855319 \times 10^{-3}$ &  &  &  &  \\
79 & Au & 13 & $1.7977639 \times 10^{0}$ & $5.1278820 \times 10^{0}$ & $1.8596133 \times 10^{0}$ & $1.7377968 \times 10^{0}$ & $1.6605293 \times 10^{0}$ & $5.8989942 \times 10^{-1}$ \\
 &  &  & $-2.1764800 \times 10^{0}$ & $1.4181055 \times 10^{-1}$ & $3.4279218 \times 10^{0}$ & $8.7959312 \times 10^{-2}$ & $-1.6481709 \times 10^{0}$ & $4.5139786 \times 10^{-2}$ \\
 &  &  & $1.2087744 \times 10^{0}$ & $1.3059288 \times 10^{-2}$ & $-3.9475035 \times 10^{-2}$ & $4.9815131 \times 10^{-3}$ & $-3.5318036 \times 10^{-3}$ & $1.8412735 \times 10^{-3}$ \\
 &  &  & $2.4720302 \times 10^{-4}$ & $5.8156555 \times 10^{-4}$ & $6.2682648 \times 10^{-6}$ & $1.3261556 \times 10^{-4}$ & $1.1631993 \times 10^{-8}$ & $8.7620319 \times 10^{-6}$ \\
 &  &  & $-5.3192800 \times 10^{-1}$ & $7.9421168 \times 10^{-3}$ &  &  &  &  \\
80 & Hg & 13 & $2.5773160 \times 10^{0}$ & $4.5663385 \times 10^{0}$ & $1.6227226 \times 10^{0}$ & $1.2836871 \times 10^{0}$ & $1.5323203 \times 10^{0}$ & $4.6628690 \times 10^{-1}$ \\
 &  &  & $-1.8573812 \times 10^{0}$ & $1.5534622 \times 10^{-1}$ & $3.1040931 \times 10^{0}$ & $7.8373730 \times 10^{-2}$ & $-1.8700800 \times 10^{0}$ & $4.4309176 \times 10^{-2}$ \\
 &  &  & $1.1388245 \times 10^{0}$ & $1.2937086 \times 10^{-2}$ & $-2.9574731 \times 10^{-2}$ & $4.7795507 \times 10^{-3}$ & $-3.7742050 \times 10^{-3}$ & $1.8515887 \times 10^{-3}$ \\
 &  &  & $2.2268835 \times 10^{-4}$ & $5.4963824 \times 10^{-4}$ & $5.7122938 \times 10^{-6}$ & $1.2427897 \times 10^{-4}$ & $1.0064109 \times 10^{-8}$ & $7.9133506 \times 10^{-6}$ \\
 &  &  & $-4.8577616 \times 10^{-1}$ & $7.6918350 \times 10^{-3}$ &  &  &  &  \\
81 & Tl & 13 & $2.2817965 \times 10^{0}$ & $9.1851978 \times 10^{0}$ & $1.9198446 \times 10^{0}$ & $2.6188548 \times 10^{0}$ & $2.1334157 \times 10^{0}$ & $6.1681324 \times 10^{-1}$ \\
 &  &  & $-3.4197643 \times 10^{0}$ & $1.1120252 \times 10^{-1}$ & $5.8935680 \times 10^{0}$ & $7.6717950 \times 10^{-2}$ & $-2.8370900 \times 10^{0}$ & $4.8529200 \times 10^{-2}$ \\
 &  &  & $1.2135246 \times 10^{0}$ & $1.1910159 \times 10^{-2}$ & $-4.8137501 \times 10^{-2}$ & $4.6415236 \times 10^{-3}$ & $-3.1172764 \times 10^{-3}$ & $1.7091613 \times 10^{-3}$ \\
 &  &  & $2.2982433 \times 10^{-4}$ & $5.4408098 \times 10^{-4}$ & $5.7134448 \times 10^{-6}$ & $1.2040823 \times 10^{-4}$ & $1.0080118 \times 10^{-8}$ & $7.6077545 \times 10^{-6}$ \\
 &  &  & $-5.5218083 \times 10^{-1}$ & $7.4158981 \times 10^{-3}$ &  &  &  &  \\
82 & Pb & 13 & $3.3882723 \times 10^{0}$ & $6.9946585 \times 10^{0}$ & $1.2288283 \times 10^{0}$ & $2.2648277 \times 10^{0}$ & $2.1622238 \times 10^{0}$ & $5.4524010 \times 10^{-1}$ \\
 &  &  & $-4.2130356 \times 10^{0}$ & $1.0842236 \times 10^{-1}$ & $6.0929871 \times 10^{0}$ & $7.8440830 \times 10^{-2}$ & $-2.3682036 \times 10^{0}$ & $4.5060623 \times 10^{-2}$ \\
 &  &  & $1.2671509 \times 10^{0}$ & $1.1534837 \times 10^{-2}$ & $-6.2399190 \times 10^{-2}$ & $4.8563173 \times 10^{-3}$ & $-3.4206239 \times 10^{-3}$ & $1.7234610 \times 10^{-3}$ \\
 &  &  & $2.1026845 \times 10^{-4}$ & $5.1831768 \times 10^{-4}$ & $5.3973949 \times 10^{-6}$ & $1.1468423 \times 10^{-4}$ & $1.0049042 \times 10^{-8}$ & $7.3043966 \times 10^{-6}$ \\
 &  &  & $-5.7336920 \times 10^{-1}$ & $7.2689191 \times 10^{-3}$ &  &  &  &  \\
83 & Bi & 13 & $3.8866656 \times 10^{0}$ & $5.6612287 \times 10^{0}$ & $9.0633720 \times 10^{-1}$ & $2.6545897 \times 10^{0}$ & $2.2880969 \times 10^{0}$ & $4.7294274 \times 10^{-1}$ \\
 &  &  & $-2.8288133 \times 10^{0}$ & $1.2028561 \times 10^{-1}$ & $4.2692881 \times 10^{0}$ & $7.2186850 \times 10^{-2}$ & $-2.1440256 \times 10^{0}$ & $4.1091081 \times 10^{-2}$ \\
 &  &  & $-1.1045021 \times 10^{-1}$ & $2.0515023 \times 10^{-2}$ & $9.8722386 \times 10^{-1}$ & $1.3194525 \times 10^{-2}$ & $-5.5137426 \times 10^{-3}$ & $1.9568908 \times 10^{-3}$ \\
 &  &  & $1.5736047 \times 10^{-4}$ & $4.5606960 \times 10^{-4}$ & $4.2902438 \times 10^{-6}$ & $1.0353333 \times 10^{-4}$ & $1.0099309 \times 10^{-8}$ & $7.0598476 \times 10^{-6}$ \\
 &  &  & $-3.3590967 \times 10^{-1}$ & $6.9439462 \times 10^{-3}$ &  &  &  &  \\
84 & Po & 13 & $4.1900401 \times 10^{0}$ & $4.6988196 \times 10^{0}$ & $1.5271233 \times 10^{0}$ & $2.3081751 \times 10^{0}$ & $-8.7662232 \times 10^{-1}$ & $1.4748871 \times 10^{0}$ \\
 &  &  & $2.5773070 \times 10^{0}$ & $4.0209517 \times 10^{-1}$ & $-3.9319654 \times 10^{0}$ & $1.2277524 \times 10^{-1}$ & $4.0506005 \times 10^{0}$ & $8.3974324 \times 10^{-2}$ \\
 &  &  & $-1.7054154 \times 10^{0}$ & $2.7386965 \times 10^{-2}$ & $2.3289485 \times 10^{0}$ & $1.4051836 \times 10^{-2}$ & $-1.4434995 \times 10^{0}$ & $1.1139838 \times 10^{-2}$ \\
 &  &  & $1.1971776 \times 10^{-4}$ & $3.9976320 \times 10^{-4}$ & $3.2599710 \times 10^{-6}$ & $9.2089031 \times 10^{-5}$ & $1.0295736 \times 10^{-8}$ & $6.8817903 \times 10^{-6}$ \\
 &  &  & $3.0899355 \times 10^{-2}$ & $3.0182793 \times 10^{-3}$ &  &  &  &  \\
85 & At & 13 & $4.2381263 \times 10^{0}$ & $4.0768595 \times 10^{0}$ & $1.7370678 \times 10^{0}$ & $2.2573831 \times 10^{0}$ & $-1.2148700 \times 10^{0}$ & $1.0994364 \times 10^{0}$ \\
 &  &  & $2.9279165 \times 10^{0}$ & $3.5783303 \times 10^{-1}$ & $-5.5146465 \times 10^{0}$ & $1.1662979 \times 10^{-1}$ & $5.3213344 \times 10^{0}$ & $8.6088151 \times 10^{-2}$ \\
 &  &  & $-1.8126038 \times 10^{0}$ & $2.5424106 \times 10^{-2}$ & $2.3713098 \times 10^{0}$ & $1.4055643 \times 10^{-2}$ & $-1.3366045 \times 10^{0}$ & $1.0844599 \times 10^{-2}$ \\
 &  &  & $1.1567914 \times 10^{-4}$ & $3.8794079 \times 10^{-4}$ & $3.2053681 \times 10^{-6}$ & $8.8658926 \times 10^{-5}$ & $1.0016195 \times 10^{-8}$ & $6.5234949 \times 10^{-6}$ \\
 &  &  & $2.9941201 \times 10^{-2}$ & $2.9289427 \times 10^{-3}$ &  &  &  &  \\
86 & Rn & 13 & $4.4665470 \times 10^{0}$ & $3.5757408 \times 10^{0}$ & $2.1631720 \times 10^{0}$ & $1.9061812 \times 10^{0}$ & $-1.9379302 \times 10^{0}$ & $9.9784470 \times 10^{-1}$ \\
 &  &  & $3.3687012 \times 10^{0}$ & $3.1513551 \times 10^{-1}$ & $-5.8662844 \times 10^{0}$ & $1.1650787 \times 10^{-1}$ & $5.2934656 \times 10^{0}$ & $8.3320565 \times 10^{-2}$ \\
 &  &  & $-1.8945738 \times 10^{0}$ & $2.4312912 \times 10^{-2}$ & $2.4896440 \times 10^{0}$ & $1.3767883 \times 10^{-2}$ & $-1.3779844 \times 10^{0}$ & $1.0638151 \times 10^{-2}$ \\
 &  &  & $1.1203464 \times 10^{-4}$ & $3.7715581 \times 10^{-4}$ & $3.1816428 \times 10^{-6}$ & $8.5724219 \times 10^{-5}$ & $1.0003528 \times 10^{-8}$ & $6.2629429 \times 10^{-6}$ \\
 &  &  & $2.9029999 \times 10^{-2}$ & $2.8425595 \times 10^{-3}$ &  &  &  &  \\
87 & Fr & 15 & $-7.6383696 \times 10^{0}$ & $1.0951378 \times 10^{1}$ & $6.2461071 \times 10^{0}$ & $2.7121482 \times 10^{0}$ & $-2.2986312 \times 10^{0}$ & $5.6002271 \times 10^{-1}$ \\
 &  &  & $5.4797745 \times 10^{0}$ & $2.8164011 \times 10^{-1}$ & $-4.5851197 \times 10^{0}$ & $1.4296886 \times 10^{-1}$ & $3.1227789 \times 10^{0}$ & $6.5483145 \times 10^{-2}$ \\
 &  &  & $-1.8911236 \times 10^{0}$ & $2.7780533 \times 10^{-2}$ & $1.1227245 \times 10^{0}$ & $1.4518992 \times 10^{-2}$ & $-5.2564663 \times 10^{-1}$ & $6.9093360 \times 10^{-3}$ \\
 &  &  & $2.1942167 \times 10^{-1}$ & $4.8229382 \times 10^{-3}$ & $-7.4409340 \times 10^{-3}$ & $1.9368420 \times 10^{-3}$ & $1.1793311 \times 10^{-4}$ & $4.0126083 \times 10^{-4}$ \\
 &  &  & $7.6642364 \times 10^{-6}$ & $1.3242789 \times 10^{-4}$ & $7.4851457 \times 10^{-8}$ & $1.3447890 \times 10^{-5}$ & $6.7456570 \times 10^{0}$ & $1.1914370 \times 10^{1}$ \\
88 & Ra & 15 & $4.0989368 \times 10^{1}$ & $9.3479948 \times 10^{0}$ & $-3.6488709 \times 10^{1}$ & $8.2216196 \times 10^{0}$ & $6.2996664 \times 10^{0}$ & $1.8085827 \times 10^{0}$ \\
 &  &  & $-5.6512756 \times 10^{0}$ & $5.4817963 \times 10^{-1}$ & $6.3848972 \times 10^{0}$ & $3.4417167 \times 10^{-1}$ & $-4.0652523 \times 10^{0}$ & $1.0704073 \times 10^{-1}$ \\
 &  &  & $5.0512438 \times 10^{0}$ & $5.8361638 \times 10^{-2}$ & $-2.7380090 \times 10^{0}$ & $3.4226540 \times 10^{-2}$ & $8.4078938 \times 10^{-1}$ & $1.2560906 \times 10^{-2}$ \\
 &  &  & $2.9199783 \times 10^{-2}$ & $4.8820367 \times 10^{-3}$ & $-6.4262440 \times 10^{-3}$ & $1.8494134 \times 10^{-3}$ & $1.1081540 \times 10^{-4}$ & $3.6105220 \times 10^{-4}$ \\
 &  &  & $3.0714298 \times 10^{-6}$ & $7.9641395 \times 10^{-5}$ & $1.0487376 \times 10^{-8}$ & $5.8949759 \times 10^{-6}$ & $-2.3957147 \times 10^{-1}$ & $5.7570343 \times 10^{-3}$ \\
89 & Ac & 15 & $3.3271458 \times 10^{1}$ & $7.9637671 \times 10^{0}$ & $-2.7749247 \times 10^{1}$ & $6.9498406 \times 10^{0}$ & $6.4958830 \times 10^{0}$ & $1.3396984 \times 10^{0}$ \\
 &  &  & $-5.5367398 \times 10^{0}$ & $5.8565748 \times 10^{-1}$ & $5.7411585 \times 10^{0}$ & $2.8124884 \times 10^{-1}$ & $-4.1497235 \times 10^{0}$ & $1.1662623 \times 10^{-1}$ \\
 &  &  & $4.6751895 \times 10^{0}$ & $5.2526720 \times 10^{-2}$ & $-3.1727464 \times 10^{0}$ & $3.2020155 \times 10^{-2}$ & $6.5940464 \times 10^{-1}$ & $1.5904531 \times 10^{-2}$ \\
 &  &  & $4.9140856 \times 10^{-1}$ & $9.5077390 \times 10^{-3}$ & $-6.3633136 \times 10^{-3}$ & $1.8133974 \times 10^{-3}$ & $1.0365697 \times 10^{-4}$ & $3.4451796 \times 10^{-4}$ \\
 &  &  & $2.8474965 \times 10^{-6}$ & $7.5155629 \times 10^{-5}$ & $1.0148155 \times 10^{-8}$ & $5.5881042 \times 10^{-6}$ & $-2.9368076 \times 10^{-1}$ & $5.6708171 \times 10^{-3}$ \\
90 & Th & 15 & $3.0024658 \times 10^{1}$ & $7.0268822 \times 10^{0}$ & $-2.3889780 \times 10^{1}$ & $6.2396479 \times 10^{0}$ & $6.6964216 \times 10^{0}$ & $1.0713315 \times 10^{0}$ \\
 &  &  & $-7.1446433 \times 10^{0}$ & $5.3906697 \times 10^{-1}$ & $6.2823849 \times 10^{0}$ & $2.7468508 \times 10^{-1}$ & $-5.0224853 \times 10^{0}$ & $1.0111908 \times 10^{-1}$ \\
 &  &  & $5.5291152 \times 10^{0}$ & $5.4813393 \times 10^{-2}$ & $-2.9629216 \times 10^{0}$ & $3.1671230 \times 10^{-2}$ & $5.4182017 \times 10^{-1}$ & $1.4652716 \times 10^{-2}$ \\
 &  &  & $5.0534028 \times 10^{-1}$ & $9.5387539 \times 10^{-3}$ & $-5.9143757 \times 10^{-3}$ & $1.7450631 \times 10^{-3}$ & $1.0065854 \times 10^{-4}$ & $3.3516492 \times 10^{-4}$ \\
 &  &  & $2.8131271 \times 10^{-6}$ & $7.2510440 \times 10^{-5}$ & $1.0025795 \times 10^{-8}$ & $5.3379649 \times 10^{-6}$ & $-2.9040614 \times 10^{-1}$ & $5.5576880 \times 10^{-3}$ \\
91 & Pa & 15 & $3.3602577 \times 10^{1}$ & $7.5046382 \times 10^{0}$ & $-2.8283384 \times 10^{1}$ & $6.7200956 \times 10^{0}$ & $5.9796333 \times 10^{0}$ & $1.2207122 \times 10^{0}$ \\
 &  &  & $-4.5654745 \times 10^{0}$ & $5.2702534 \times 10^{-1}$ & $4.9999204 \times 10^{0}$ & $2.4005017 \times 10^{-1}$ & $-4.8037715 \times 10^{0}$ & $9.7504385 \times 10^{-2}$ \\
 &  &  & $6.2157354 \times 10^{0}$ & $4.9470477 \times 10^{-2}$ & $-3.8623252 \times 10^{0}$ & $3.2583162 \times 10^{-2}$ & $6.1310792 \times 10^{-1}$ & $1.3391530 \times 10^{-2}$ \\
 &  &  & $3.7956431 \times 10^{-1}$ & $8.7730605 \times 10^{-3}$ & $-6.0762591 \times 10^{-3}$ & $1.7247770 \times 10^{-3}$ & $9.3595983 \times 10^{-5}$ & $3.1904821 \times 10^{-4}$ \\
 &  &  & $2.6057833 \times 10^{-6}$ & $6.8502341 \times 10^{-5}$ & $1.0003133 \times 10^{-8}$ & $5.1181737 \times 10^{-6}$ & $-2.8079742 \times 10^{-1}$ & $5.3668767 \times 10^{-3}$ \\
92 & U & 15 & $3.3035702 \times 10^{1}$ & $7.3476381 \times 10^{0}$ & $-2.7861973 \times 10^{1}$ & $6.6145444 \times 10^{0}$ & $5.6037602 \times 10^{0}$ & $1.1896571 \times 10^{0}$ \\
 &  &  & $-4.6435061 \times 10^{0}$ & $4.6666673 \times 10^{-1}$ & $4.9309554 \times 10^{0}$ & $2.4720232 \times 10^{-1}$ & $-8.1308603 \times 10^{0}$ & $7.6659001 \times 10^{-2}$ \\
 &  &  & $9.5107498 \times 10^{0}$ & $5.5072054 \times 10^{-2}$ & $-3.2831032 \times 10^{0}$ & $3.1697772 \times 10^{-2}$ & $8.2468563 \times 10^{-1}$ & $1.1174941 \times 10^{-2}$ \\
 &  &  & $1.2447726 \times 10^{-2}$ & $3.0909451 \times 10^{-3}$ & $-7.5223520 \times 10^{-3}$ & $1.7579234 \times 10^{-3}$ & $8.6306107 \times 10^{-5}$ & $3.0258918 \times 10^{-4}$ \\
 &  &  & $2.3953091 \times 10^{-6}$ & $6.4582033 \times 10^{-5}$ & $1.0147733 \times 10^{-8}$ & $4.9517298 \times 10^{-6}$ & $-2.2649325 \times 10^{-1}$ & $5.2539064 \times 10^{-3}$ \\
93 & Np & 15 & $2.8785543 \times 10^{1}$ & $7.2489552 \times 10^{0}$ & $-2.3752754 \times 10^{1}$ & $6.4568729 \times 10^{0}$ & $5.4507318 \times 10^{0}$ & $1.1503769 \times 10^{0}$ \\
 &  &  & $-3.5821168 \times 10^{0}$ & $4.7134328 \times 10^{-1}$ & $4.4588661 \times 10^{0}$ & $2.0703524 \times 10^{-1}$ & $-5.8786378 \times 10^{0}$ & $8.4453464 \times 10^{-2}$ \\
 &  &  & $5.9271755 \times 10^{0}$ & $5.1706549 \times 10^{-2}$ & $-2.8342483 \times 10^{0}$ & $2.6015567 \times 10^{-2}$ & $1.0496477 \times 10^{0}$ & $1.3855860 \times 10^{-2}$ \\
 &  &  & $2.1528861 \times 10^{-1}$ & $6.5671359 \times 10^{-3}$ & $-8.2036704 \times 10^{-3}$ & $1.7826255 \times 10^{-3}$ & $7.4941607 \times 10^{-5}$ & $2.7615234 \times 10^{-4}$ \\
 &  &  & $1.8719801 \times 10^{-6}$ & $5.7399797 \times 10^{-5}$ & $1.0010750 \times 10^{-8}$ & $4.7397020 \times 10^{-6}$ & $-2.4279976 \times 10^{-1}$ & $4.8189419 \times 10^{-3}$ \\
94 & Pu & 15 & $2.8870916 \times 10^{1}$ & $8.0156298 \times 10^{0}$ & $-2.4659159 \times 10^{1}$ & $7.1334858 \times 10^{0}$ & $4.9597368 \times 10^{0}$ & $1.3473041 \times 10^{0}$ \\
 &  &  & $-4.3686862 \times 10^{0}$ & $3.3890808 \times 10^{-1}$ & $5.6405850 \times 10^{0}$ & $2.3241788 \times 10^{-1}$ & $-5.2829199 \times 10^{0}$ & $7.4290462 \times 10^{-2}$ \\
 &  &  & $-1.5725492 \times 10^{0}$ & $2.8902849 \times 10^{-2}$ & $8.3178109 \times 10^{-1}$ & $1.0808257 \times 10^{-2}$ & $-4.8754603 \times 10^{-1}$ & $5.8604158 \times 10^{-3}$ \\
 &  &  & $1.6916423 \times 10^{-1}$ & $3.8537085 \times 10^{-3}$ & $-8.0604106 \times 10^{-3}$ & $1.7276201 \times 10^{-3}$ & $7.3556876 \times 10^{-5}$ & $2.7104720 \times 10^{-4}$ \\
 &  &  & $1.9526049 \times 10^{-6}$ & $5.6507168 \times 10^{-5}$ & $1.0043993 \times 10^{-8}$ & $4.5469433 \times 10^{-6}$ & $3.3629851 \times 10^{0}$ & $3.9099902 \times 10^{-2}$ \\
95 & Am & 15 & $1.1320427 \times 10^{1}$ & $8.4279146 \times 10^{0}$ & $7.1580005 \times 10^{0}$ & $9.9457246 \times 10^{-1}$ & $-4.2659416 \times 10^{0}$ & $6.5919083 \times 10^{-1}$ \\
 &  &  & $3.7268515 \times 10^{0}$ & $1.5282780 \times 10^{-1}$ & $-6.7625275 \times 10^{0}$ & $7.7694677 \times 10^{-2}$ & $7.0690250 \times 10^{0}$ & $4.6970941 \times 10^{-2}$ \\
 &  &  & $-3.2811868 \times 10^{0}$ & $2.7761629 \times 10^{-2}$ & $8.6462879 \times 10^{-1}$ & $1.0961252 \times 10^{-2}$ & $-4.6074292 \times 10^{-1}$ & $5.6202742 \times 10^{-3}$ \\
 &  &  & $1.7252828 \times 10^{-1}$ & $3.7820931 \times 10^{-3}$ & $-7.5422395 \times 10^{-3}$ & $1.6681808 \times 10^{-3}$ & $7.1184906 \times 10^{-5}$ & $2.6372177 \times 10^{-4}$ \\
 &  &  & $1.9585427 \times 10^{-6}$ & $5.4843455 \times 10^{-5}$ & $1.0043364 \times 10^{-8}$ & $4.3598961 \times 10^{-6}$ & $-4.3913932 \times 10^{0}$ & $4.7109590 \times 10^{0}$ \\
96 & Cm & 15 & $9.1067667 \times 10^{0}$ & $7.6000986 \times 10^{0}$ & $6.6187730 \times 10^{0}$ & $8.8862544 \times 10^{-1}$ & $-4.1522660 \times 10^{0}$ & $5.6433731 \times 10^{-1}$ \\
 &  &  & $3.3038986 \times 10^{0}$ & $1.5857686 \times 10^{-1}$ & $-7.6816063 \times 10^{0}$ & $6.7954704 \times 10^{-2}$ & $9.3082199 \times 10^{0}$ & $4.5515917 \times 10^{-2}$ \\
 &  &  & $-3.9856169 \times 10^{0}$ & $2.8537985 \times 10^{-2}$ & $8.5735506 \times 10^{-1}$ & $1.0202522 \times 10^{-2}$ & $-4.9674031 \times 10^{-1}$ & $5.6750481 \times 10^{-3}$ \\
 &  &  & $1.6058925 \times 10^{-1}$ & $3.7056105 \times 10^{-3}$ & $-6.6388710 \times 10^{-3}$ & $1.5886751 \times 10^{-3}$ & $7.0203358 \times 10^{-5}$ & $2.5947427 \times 10^{-4}$ \\
 &  &  & $2.0407115 \times 10^{-6}$ & $5.3973454 \times 10^{-5}$ & $1.0140761 \times 10^{-8}$ & $4.1919775 \times 10^{-6}$ & $-2.7152300 \times 10^{0}$ & $3.8282342 \times 10^{0}$ \\
97 & Bk & 15 & $2.7625546 \times 10^{1}$ & $7.5976133 \times 10^{0}$ & $-2.3747980 \times 10^{1}$ & $6.8307195 \times 10^{0}$ & $4.5352163 \times 10^{0}$ & $1.2135746 \times 10^{0}$ \\
 &  &  & $-1.8167876 \times 10^{0}$ & $3.1770572 \times 10^{-1}$ & $3.4373906 \times 10^{0}$ & $1.7146945 \times 10^{-1}$ & $5.4920068 \times 10^{0}$ & $4.1728202 \times 10^{-2}$ \\
 &  &  & $-3.6065705 \times 10^{0}$ & $2.6191328 \times 10^{-2}$ & $8.9929366 \times 10^{-1}$ & $1.0608084 \times 10^{-2}$ & $-3.9675826 \times 10^{-1}$ & $5.6226030 \times 10^{-3}$ \\
 &  &  & $1.1110766 \times 10^{-1}$ & $3.2878507 \times 10^{-3}$ & $-9.3161939 \times 10^{-3}$ & $1.6673435 \times 10^{-3}$ & $6.1239625 \times 10^{-5}$ & $2.3717838 \times 10^{-4}$ \\
 &  &  & $1.6236451 \times 10^{-6}$ & $4.8216942 \times 10^{-5}$ & $1.0003128 \times 10^{-8}$ & $4.0032255 \times 10^{-6}$ & $-2.6210337 \times 10^{0}$ & $5.7527840 \times 10^{-2}$ \\
98 & Cf & 15 & $-3.4463787 \times 10^{0}$ & $6.7681594 \times 10^{0}$ & $4.3778100 \times 10^{0}$ & $1.1753221 \times 10^{0}$ & $-1.3498133 \times 10^{0}$ & $3.0546072 \times 10^{-1}$ \\
 &  &  & $3.4434061 \times 10^{0}$ & $1.4986207 \times 10^{-1}$ & $-5.6565127 \times 10^{0}$ & $6.8223588 \times 10^{-2}$ & $6.5322008 \times 10^{0}$ & $4.0775880 \times 10^{-2}$ \\
 &  &  & $-3.4520609 \times 10^{0}$ & $2.4170183 \times 10^{-2}$ & $9.5898867 \times 10^{-1}$ & $1.1261711 \times 10^{-2}$ & $-3.6873513 \times 10^{-1}$ & $4.9700961 \times 10^{-3}$ \\
 &  &  & $1.5805516 \times 10^{-1}$ & $3.4042860 \times 10^{-3}$ & $-8.3949622 \times 10^{-3}$ & $1.6099152 \times 10^{-3}$ & $5.7716323 \times 10^{-5}$ & $2.2673368 \times 10^{-4}$ \\
 &  &  & $1.5195108 \times 10^{-6}$ & $4.5721630 \times 10^{-5}$ & $1.0293174 \times 10^{-8}$ & $3.8871199 \times 10^{-6}$ & $4.8254938 \times 10^{0}$ & $7.1297035 \times 10^{0}$ \\
99 & Es & 15 & $2.6829021 \times 10^{1}$ & $7.3413191 \times 10^{0}$ & $-2.3129355 \times 10^{1}$ & $6.6389060 \times 10^{0}$ & $4.2432184 \times 10^{0}$ & $1.1407086 \times 10^{0}$ \\
 &  &  & $-1.1102173 \times 10^{0}$ & $2.8771830 \times 10^{-1}$ & $3.1584768 \times 10^{0}$ & $1.4236751 \times 10^{-1}$ & $-5.6651411 \times 10^{0}$ & $6.4272940 \times 10^{-2}$ \\
 &  &  & $7.2341137 \times 10^{0}$ & $3.8586408 \times 10^{-2}$ & $-3.9589253 \times 10^{0}$ & $2.4571223 \times 10^{-2}$ & $8.8782579 \times 10^{-1}$ & $1.0678804 \times 10^{-2}$ \\
 &  &  & $2.0296117 \times 10^{-2}$ & $3.0479603 \times 10^{-3}$ & $-5.6224647 \times 10^{-3}$ & $1.4446284 \times 10^{-3}$ & $6.2373474 \times 10^{-5}$ & $2.3682608 \times 10^{-4}$ \\
 &  &  & $1.9876820 \times 10^{-6}$ & $4.8800386 \times 10^{-5}$ & $1.0366684 \times 10^{-8}$ & $3.7164048 \times 10^{-6}$ & $-1.5690434 \times 10^{-1}$ & $4.2214645 \times 10^{-3}$ \\
100 & Fm & 15 & $2.2306347 \times 10^{1}$ & $7.2780418 \times 10^{0}$ & $-1.8692654 \times 10^{1}$ & $6.4678721 \times 10^{0}$ & $4.0907388 \times 10^{0}$ & $1.1113720 \times 10^{0}$ \\
 &  &  & $-1.1252199 \times 10^{0}$ & $2.4001892 \times 10^{-1}$ & $3.4910281 \times 10^{0}$ & $1.3433349 \times 10^{-1}$ & $-6.2878175 \times 10^{0}$ & $6.3650861 \times 10^{-2}$ \\
 &  &  & $6.0590520 \times 10^{0}$ & $4.1540869 \times 10^{-2}$ & $-2.6639426 \times 10^{0}$ & $1.9974213 \times 10^{-2}$ & $1.2813621 \times 10^{0}$ & $1.0629453 \times 10^{-2}$ \\
 &  &  & $-3.8563943 \times 10^{-1}$ & $5.9959423 \times 10^{-3}$ & $5.2806968 \times 10^{-3}$ & $2.1939594 \times 10^{-3}$ & $4.8325841 \times 10^{-5}$ & $2.0043712 \times 10^{-4}$ \\
 &  &  & $1.1794086 \times 10^{-6}$ & $3.9109644 \times 10^{-5}$ & $1.0030418 \times 10^{-8}$ & $3.5403091 \times 10^{-6}$ & $2.4456982 \times 10^{-2}$ & $2.0720782 \times 10^{-3}$ \\
101 & Md & 15 & $1.4926348 \times 10^{1}$ & $7.1577773 \times 10^{0}$ & $-5.2497392 \times 10^{0}$ & $1.9431756 \times 10^{0}$ & $7.4253068 \times 10^{0}$ & $1.3470144 \times 10^{0}$ \\
 &  &  & $6.5027733 \times 10^{0}$ & $8.6027324 \times 10^{-2}$ & $-1.3652747 \times 10^{1}$ & $6.0683116 \times 10^{-2}$ & $1.1333879 \times 10^{1}$ & $4.0789511 \times 10^{-2}$ \\
 &  &  & $-4.0350099 \times 10^{0}$ & $2.5265824 \times 10^{-2}$ & $8.6676550 \times 10^{-1}$ & $8.5591711 \times 10^{-3}$ & $-5.1684082 \times 10^{-1}$ & $5.3347168 \times 10^{-3}$ \\
 &  &  & $1.1660825 \times 10^{-1}$ & $3.1922858 \times 10^{-3}$ & $-5.3024432 \times 10^{-3}$ & $1.3730439 \times 10^{-3}$ & $5.5898821 \times 10^{-5}$ & $2.1860891 \times 10^{-4}$ \\
 &  &  & $1.8410314 \times 10^{-6}$ & $4.4841978 \times 10^{-5}$ & $1.1059782 \times 10^{-8}$ & $3.5042001 \times 10^{-6}$ & $-6.4968987 \times 10^{0}$ & $4.8349833 \times 10^{0}$ \\
102 & No & 15 & $1.2549597 \times 10^{1}$ & $7.1498184 \times 10^{0}$ & $-5.2625151 \times 10^{0}$ & $1.7018056 \times 10^{0}$ & $7.8374214 \times 10^{0}$ & $1.2784147 \times 10^{0}$ \\
 &  &  & $3.3856733 \times 10^{0}$ & $9.4893687 \times 10^{-2}$ & $-8.5141993 \times 10^{0}$ & $5.6179084 \times 10^{-2}$ & $9.9294357 \times 10^{0}$ & $3.6365233 \times 10^{-2}$ \\
 &  &  & $-4.7177248 \times 10^{0}$ & $2.4388760 \times 10^{-2}$ & $8.8974392 \times 10^{-1}$ & $8.7387431 \times 10^{-3}$ & $-4.5231467 \times 10^{-1}$ & $5.3499164 \times 10^{-3}$ \\
 &  &  & $8.4878460 \times 10^{-2}$ & $2.8978554 \times 10^{-3}$ & $-6.2145945 \times 10^{-3}$ & $1.3863314 \times 10^{-3}$ & $5.2430776 \times 10^{-5}$ & $2.0962667 \times 10^{-4}$ \\
 &  &  & $1.7676203 \times 10^{-6}$ & $4.2577671 \times 10^{-5}$ & $1.0089853 \times 10^{-8}$ & $3.2177850 \times 10^{-6}$ & $-5.2676592 \times 10^{0}$ & $4.6470909 \times 10^{0}$ \\
103 & Lr & 15 & $5.1720195 \times 10^{0}$ & $1.4122602 \times 10^{1}$ & $-1.3147780 \times 10^{1}$ & $1.9706855 \times 10^{0}$ & $1.1428280 \times 10^{1}$ & $1.3284406 \times 10^{0}$ \\
 &  &  & $6.7474399 \times 10^{0}$ & $7.9616912 \times 10^{-2}$ & $-1.2076775 \times 10^{1}$ & $5.8943365 \times 10^{-2}$ & $8.9125137 \times 10^{0}$ & $3.7083134 \times 10^{-2}$ \\
 &  &  & $-3.6176369 \times 10^{0}$ & $2.2196941 \times 10^{-2}$ & $8.5386050 \times 10^{-1}$ & $9.1616679 \times 10^{-3}$ & $-3.7119695 \times 10^{-1}$ & $4.7851903 \times 10^{-3}$ \\
 &  &  & $1.1037838 \times 10^{-1}$ & $2.9912428 \times 10^{-3}$ & $-5.3182635 \times 10^{-3}$ & $1.3216791 \times 10^{-3}$ & $5.0500854 \times 10^{-5}$ & $2.0357226 \times 10^{-4}$ \\
 &  &  & $1.7579655 \times 10^{-6}$ & $4.1212654 \times 10^{-5}$ & $1.0224417 \times 10^{-8}$ & $3.0966310 \times 10^{-6}$ & $3.6038976 \times 10^{0}$ & $2.3330007 \times 10^{0}$ \\
104 & Rf & 15 & $5.3773470 \times 10^{0}$ & $6.4991460 \times 10^{0}$ & $-1.2375125 \times 10^{0}$ & $2.4845662 \times 10^{0}$ & $3.6805096 \times 10^{0}$ & $8.0111629 \times 10^{-1}$ \\
 &  &  & $-6.4692766 \times 10^{-1}$ & $3.3446047 \times 10^{-1}$ & $2.4350290 \times 10^{0}$ & $1.0551518 \times 10^{-1}$ & $-5.6735101 \times 10^{0}$ & $5.2795649 \times 10^{-2}$ \\
 &  &  & $6.9255433 \times 10^{0}$ & $3.2758050 \times 10^{-2}$ & $-3.9879978 \times 10^{0}$ & $1.9568866 \times 10^{-2}$ & $1.2179573 \times 10^{0}$ & $1.0800736 \times 10^{-2}$ \\
 &  &  & $-2.7362335 \times 10^{-1}$ & $4.2269062 \times 10^{-3}$ & $1.1512341 \times 10^{-1}$ & $2.7964229 \times 10^{-3}$ & $-8.1819510 \times 10^{-3}$ & $1.4259930 \times 10^{-3}$ \\
 &  &  & $3.4569230 \times 10^{-6}$ & $4.7217927 \times 10^{-5}$ & $1.0024984 \times 10^{-8}$ & $2.9293647 \times 10^{-6}$ & $2.4573625 \times 10^{-5}$ & $1.2944580 \times 10^{-4}$ \\
105 & Db & 15 & $5.5354548 \times 10^{0}$ & $5.5766983 \times 10^{0}$ & $-9.7060472 \times 10^{-1}$ & $2.7980332 \times 10^{0}$ & $3.3850834 \times 10^{0}$ & $6.7418241 \times 10^{-1}$ \\
 &  &  & $-1.0311290 \times 10^{0}$ & $3.0561569 \times 10^{-1}$ & $2.1200283 \times 10^{0}$ & $1.1460593 \times 10^{-1}$ & $-5.9173980 \times 10^{0}$ & $4.7601551 \times 10^{-2}$ \\
 &  &  & $7.7577763 \times 10^{0}$ & $3.1918839 \times 10^{-2}$ & $-4.1870551 \times 10^{0}$ & $1.9003402 \times 10^{-2}$ & $1.2874072 \times 10^{0}$ & $1.0681785 \times 10^{-2}$ \\
 &  &  & $-2.4013396 \times 10^{-1}$ & $4.3122806 \times 10^{-3}$ & $8.3721459 \times 10^{-2}$ & $2.5054310 \times 10^{-3}$ & $-1.1264291 \times 10^{-2}$ & $1.4714919 \times 10^{-3}$ \\
 &  &  & $3.0535948 \times 10^{-6}$ & $4.3817519 \times 10^{-5}$ & $1.0216685 \times 10^{-8}$ & $2.8250386 \times 10^{-6}$ & $2.2278560 \times 10^{-5}$ & $1.2038346 \times 10^{-4}$ \\
106 & Sg & 15 & $2.7062013 \times 10^{0}$ & $5.3835530 \times 10^{0}$ & $2.8191967 \times 10^{0}$ & $6.3707060 \times 10^{-1}$ & $-1.2240974 \times 10^{0}$ & $2.0827176 \times 10^{-1}$ \\
 &  &  & $2.8226574 \times 10^{0}$ & $1.1451887 \times 10^{-1}$ & $-4.5255384 \times 10^{0}$ & $5.1711820 \times 10^{-2}$ & $5.8292160 \times 10^{0}$ & $2.9608591 \times 10^{-2}$ \\
 &  &  & $-3.9561539 \times 10^{0}$ & $1.7815746 \times 10^{-2}$ & $1.3881156 \times 10^{0}$ & $1.0175839 \times 10^{-2}$ & $-2.5793484 \times 10^{-1}$ & $4.7861123 \times 10^{-3}$ \\
 &  &  & $6.0321786 \times 10^{-2}$ & $2.1088470 \times 10^{-3}$ & $-1.9057466 \times 10^{-2}$ & $1.5124587 \times 10^{-3}$ & $3.7062768 \times 10^{-5}$ & $1.6445576 \times 10^{-4}$ \\
 &  &  & $1.1767458 \times 10^{-6}$ & $3.2464919 \times 10^{-5}$ & $1.0002764 \times 10^{-8}$ & $2.6915782 \times 10^{-6}$ & $1.3724431 \times 10^{0}$ & $3.8355842 \times 10^{0}$ \\
107 & Bh & 15 & $4.7348661 \times 10^{0}$ & $4.4940791 \times 10^{0}$ & $2.5020952 \times 10^{0}$ & $5.8635360 \times 10^{-1}$ & $-1.5588050 \times 10^{0}$ & $1.8233651 \times 10^{-1}$ \\
 &  &  & $3.1210420 \times 10^{0}$ & $1.1569123 \times 10^{-1}$ & $-4.1653376 \times 10^{0}$ & $5.0498750 \times 10^{-2}$ & $5.8737683 \times 10^{0}$ & $2.7551569 \times 10^{-2}$ \\
 &  &  & $-4.7837138 \times 10^{0}$ & $1.6990960 \times 10^{-2}$ & $1.8180165 \times 10^{0}$ & $1.0916114 \times 10^{-2}$ & $-2.2192234 \times 10^{-1}$ & $4.1682785 \times 10^{-3}$ \\
 &  &  & $7.1431562 \times 10^{-2}$ & $2.3950895 \times 10^{-3}$ & $-8.0637168 \times 10^{-3}$ & $1.3228577 \times 10^{-3}$ & $3.7629772 \times 10^{-5}$ & $1.6662589 \times 10^{-4}$ \\
 &  &  & $1.3900692 \times 10^{-6}$ & $3.3400232 \times 10^{-5}$ & $1.0010754 \times 10^{-8}$ & $2.5597294 \times 10^{-6}$ & $1.0708962 \times 10^{-1}$ & $3.8282483 \times 10^{0}$ \\
108 & Hs & 15 & $4.6823721 \times 10^{0}$ & $4.0608959 \times 10^{0}$ & $4.2846569 \times 10^{-1}$ & $1.5974954 \times 10^{0}$ & $2.3562491 \times 10^{0}$ & $5.0272310 \times 10^{-1}$ \\
 &  &  & $-1.1337190 \times 10^{0}$ & $2.2952166 \times 10^{-1}$ & $2.1527803 \times 10^{0}$ & $1.0995758 \times 10^{-1}$ & $5.8915834 \times 10^{0}$ & $3.0330539 \times 10^{-2}$ \\
 &  &  & $-3.9637783 \times 10^{0}$ & $1.7240718 \times 10^{-2}$ & $1.3255694 \times 10^{0}$ & $9.9872285 \times 10^{-3}$ & $-2.3312609 \times 10^{-1}$ & $4.0810085 \times 10^{-3}$ \\
 &  &  & $7.4263431 \times 10^{-2}$ & $2.4150542 \times 10^{-3}$ & $-6.5331087 \times 10^{-3}$ & $1.2536769 \times 10^{-3}$ & $3.5979418 \times 10^{-5}$ & $1.6091311 \times 10^{-4}$ \\
 &  &  & $1.3595857 \times 10^{-6}$ & $3.2066859 \times 10^{-5}$ & $1.0009687 \times 10^{-8}$ & $2.4474693 \times 10^{-6}$ & $-2.7920497 \times 10^{0}$ & $3.6661953 \times 10^{-2}$ \\
109 & Mt & 15 & $4.0862303 \times 10^{0}$ & $3.7817473 \times 10^{0}$ & $9.0777433 \times 10^{-1}$ & $2.2451062 \times 10^{0}$ & $1.7889293 \times 10^{0}$ & $5.8001155 \times 10^{-1}$ \\
 &  &  & $5.6969490 \times 10^{0}$ & $6.5649681 \times 10^{-2}$ & $-1.0569467 \times 10^{1}$ & $4.7370825 \times 10^{-2}$ & $-2.2363875 \times 10^{0}$ & $2.3309713 \times 10^{-2}$ \\
 &  &  & $8.4421718 \times 10^{-1}$ & $7.2996812 \times 10^{-3}$ & $-1.6757594 \times 10^{-1}$ & $5.0934232 \times 10^{-3}$ & $-2.6707649 \times 10^{-1}$ & $4.4496292 \times 10^{-3}$ \\
 &  &  & $6.5941043 \times 10^{-2}$ & $2.4346767 \times 10^{-3}$ & $-4.3109772 \times 10^{-3}$ & $1.1331650 \times 10^{-3}$ & $3.6598092 \times 10^{-5}$ & $1.6192037 \times 10^{-4}$ \\
 &  &  & $1.4850161 \times 10^{-6}$ & $3.1982694 \times 10^{-5}$ & $1.0005200 \times 10^{-8}$ & $2.3301968 \times 10^{-6}$ & $4.7328296 \times 10^{0}$ & $2.4667242 \times 10^{-2}$ \\
110 & Ds & 15 & $4.0694089 \times 10^{0}$ & $3.4605949 \times 10^{0}$ & $1.1875004 \times 10^{0}$ & $1.6358292 \times 10^{0}$ & $1.6041987 \times 10^{0}$ & $4.7892678 \times 10^{-1}$ \\
 &  &  & $-4.0359271 \times 10^{-1}$ & $2.2668225 \times 10^{-1}$ & $4.2392879 \times 10^{0}$ & $7.6682396 \times 10^{-2}$ & $-5.7581296 \times 10^{0}$ & $5.3803530 \times 10^{-2}$ \\
 &  &  & $-3.3150494 \times 10^{0}$ & $1.5228136 \times 10^{-2}$ & $1.9654368 \times 10^{0}$ & $1.0502510 \times 10^{-2}$ & $-2.0882760 \times 10^{-1}$ & $3.6978805 \times 10^{-3}$ \\
 &  &  & $7.9963714 \times 10^{-2}$ & $2.3479834 \times 10^{-3}$ & $-5.8922754 \times 10^{-3}$ & $1.1881279 \times 10^{-3}$ & $3.2314591 \times 10^{-5}$ & $1.4948461 \times 10^{-4}$ \\
 &  &  & $1.3234964 \times 10^{-6}$ & $2.9794593 \times 10^{-5}$ & $1.0094045 \times 10^{-8}$ & $2.2386789 \times 10^{-6}$ & $2.4404852 \times 10^{0}$ & $2.0955516 \times 10^{-2}$ \\
111 & Rg & 15 & $3.6776161 \times 10^{0}$ & $3.2512682 \times 10^{0}$ & $1.5158962 \times 10^{0}$ & $1.6887174 \times 10^{0}$ & $1.2735628 \times 10^{0}$ & $5.4192007 \times 10^{-1}$ \\
 &  &  & $4.0492444 \times 10^{0}$ & $7.0662387 \times 10^{-2}$ & $-6.9085083 \times 10^{0}$ & $4.7825437 \times 10^{-2}$ & $6.0563278 \times 10^{0}$ & $2.6547790 \times 10^{-2}$ \\
 &  &  & $5.0469179 \times 10^{-2}$ & $2.2967832 \times 10^{-2}$ & $-3.8175905 \times 10^{0}$ & $1.5768288 \times 10^{-2}$ & $1.3188373 \times 10^{0}$ & $8.9307418 \times 10^{-3}$ \\
 &  &  & $-2.4957322 \times 10^{-1}$ & $4.4793049 \times 10^{-3}$ & $4.0634377 \times 10^{-3}$ & $1.6231171 \times 10^{-3}$ & $2.7661596 \times 10^{-5}$ & $1.3299308 \times 10^{-4}$ \\
 &  &  & $1.0058077 \times 10^{-6}$ & $2.6213849 \times 10^{-5}$ & $1.0022401 \times 10^{-8}$ & $2.1299518 \times 10^{-6}$ & $1.6237931 \times 10^{-2}$ & $1.5518485 \times 10^{-3}$ \\
112 & Cn & 15 & $3.4494884 \times 10^{0}$ & $3.0447125 \times 10^{0}$ & $1.7866492 \times 10^{0}$ & $1.5686737 \times 10^{0}$ & $1.0786769 \times 10^{0}$ & $5.5292469 \times 10^{-1}$ \\
 &  &  & $-1.2650620 \times 10^{-2}$ & $2.9239446 \times 10^{-1}$ & $2.5403833 \times 10^{0}$ & $7.8069769 \times 10^{-2}$ & $-5.7090898 \times 10^{0}$ & $4.2351045 \times 10^{-2}$ \\
 &  &  & $7.3403058 \times 10^{0}$ & $2.5150767 \times 10^{-2}$ & $-4.5088925 \times 10^{0}$ & $1.6479613 \times 10^{-2}$ & $1.1080024 \times 10^{0}$ & $8.5473890 \times 10^{-3}$ \\
 &  &  & $-3.4321919 \times 10^{-1}$ & $3.8369105 \times 10^{-3}$ & $1.3410321 \times 10^{-1}$ & $3.1791360 \times 10^{-3}$ & $2.8652379 \times 10^{-5}$ & $1.3821354 \times 10^{-4}$ \\
 &  &  & $1.2834165 \times 10^{-6}$ & $2.7597014 \times 10^{-5}$ & $1.0088059 \times 10^{-8}$ & $2.0332855 \times 10^{-6}$ & $1.1381812 \times 10^{-2}$ & $1.4335921 \times 10^{-3}$ \\
113 & Nh & 15 & $4.9109592 \times 10^{0}$ & $1.0759911 \times 10^{1}$ & $-3.0947187 \times 10^{0}$ & $9.3754730 \times 10^{0}$ & $4.1189904 \times 10^{0}$ & $2.1710803 \times 10^{0}$ \\
 &  &  & $1.3459332 \times 10^{0}$ & $6.7148501 \times 10^{-1}$ & $1.9022987 \times 10^{0}$ & $8.4887721 \times 10^{-2}$ & $-4.9719415 \times 10^{0}$ & $3.8247313 \times 10^{-2}$ \\
 &  &  & $7.9844370 \times 10^{0}$ & $2.3049205 \times 10^{-2}$ & $-6.6829948 \times 10^{0}$ & $1.4969966 \times 10^{-2}$ & $2.4948463 \times 10^{0}$ & $1.0474097 \times 10^{-2}$ \\
 &  &  & $-1.7975710 \times 10^{-1}$ & $3.2965674 \times 10^{-3}$ & $7.8004137 \times 10^{-2}$ & $2.1492748 \times 10^{-3}$ & $-6.7659849 \times 10^{-3}$ & $1.1651806 \times 10^{-3}$ \\
 &  &  & $2.3502382 \times 10^{-6}$ & $3.1990014 \times 10^{-5}$ & $1.2240749 \times 10^{-8}$ & $2.0902789 \times 10^{-6}$ & $1.4775446 \times 10^{-5}$ & $8.9920541 \times 10^{-5}$ \\
114 & Fl & 15 & $7.3242126 \times 10^{0}$ & $8.5844994 \times 10^{0}$ & $-4.3761921 \times 10^{0}$ & $7.6116605 \times 10^{0}$ & $3.5401921 \times 10^{0}$ & $1.9018263 \times 10^{0}$ \\
 &  &  & $1.3112642 \times 10^{0}$ & $6.7006671 \times 10^{-1}$ & $2.1031151 \times 10^{0}$ & $7.8461893 \times 10^{-2}$ & $-5.9839206 \times 10^{0}$ & $3.7002701 \times 10^{-2}$ \\
 &  &  & $8.9111795 \times 10^{0}$ & $2.3550995 \times 10^{-2}$ & $-5.4308777 \times 10^{0}$ & $1.6060181 \times 10^{-2}$ & $1.1555606 \times 10^{0}$ & $8.5748946 \times 10^{-3}$ \\
 &  &  & $-3.1667274 \times 10^{-1}$ & $3.4783359 \times 10^{-3}$ & $1.4749573 \times 10^{-1}$ & $2.9596603 \times 10^{-3}$ & $2.4901805 \times 10^{-5}$ & $1.2516220 \times 10^{-4}$ \\
 &  &  & $1.1695956 \times 10^{-6}$ & $2.5028619 \times 10^{-5}$ & $1.0122731 \times 10^{-8}$ & $1.8487253 \times 10^{-6}$ & $1.0564717 \times 10^{-2}$ & $1.3715965 \times 10^{-3}$ \\
115 & Mc & 15 & $6.7273412 \times 10^{0}$ & $7.1779051 \times 10^{0}$ & $-3.0171232 \times 10^{0}$ & $6.1865559 \times 10^{0}$ & $2.9416559 \times 10^{0}$ & $1.7020901 \times 10^{0}$ \\
 &  &  & $1.3640846 \times 10^{0}$ & $6.7227596 \times 10^{-1}$ & $3.1416543 \times 10^{0}$ & $6.7098908 \times 10^{-2}$ & $-7.7582078 \times 10^{0}$ & $3.8569421 \times 10^{-2}$ \\
 &  &  & $8.0677195 \times 10^{0}$ & $2.5519647 \times 10^{-2}$ & $-3.5019524 \times 10^{0}$ & $1.5561808 \times 10^{-2}$ & $9.4857144 \times 10^{-1}$ & $6.8895593 \times 10^{-3}$ \\
 &  &  & $-4.2888635 \times 10^{-1}$ & $4.1019511 \times 10^{-3}$ & $9.1783434 \times 10^{-2}$ & $3.0935635 \times 10^{-3}$ & $2.3496985 \times 10^{-5}$ & $1.1711453 \times 10^{-4}$ \\
 &  &  & $9.9352769 \times 10^{-7}$ & $2.2864877 \times 10^{-5}$ & $1.0169523 \times 10^{-8}$ & $1.7685511 \times 10^{-6}$ & $9.0780174 \times 10^{-3}$ & $1.2999653 \times 10^{-3}$ \\
116 & Lv & 15 & $9.3171730 \times 10^{0}$ & $5.7671242 \times 10^{0}$ & $-5.1618695 \times 10^{0}$ & $5.2182970 \times 10^{0}$ & $2.0934157 \times 10^{0}$ & $1.7817436 \times 10^{0}$ \\
 &  &  & $1.8106272 \times 10^{0}$ & $7.2024691 \times 10^{-1}$ & $6.3972321 \times 10^{0}$ & $5.6974724 \times 10^{-2}$ & $-9.6926651 \times 10^{0}$ & $4.2814180 \times 10^{-2}$ \\
 &  &  & $8.0903902 \times 10^{0}$ & $2.3007801 \times 10^{-2}$ & $-4.8268161 \times 10^{0}$ & $1.6247453 \times 10^{-2}$ & $8.6644733 \times 10^{-1}$ & $6.7928471 \times 10^{-3}$ \\
 &  &  & $-3.2571191 \times 10^{-1}$ & $4.0996242 \times 10^{-3}$ & $2.6846275 \times 10^{-2}$ & $2.4777346 \times 10^{-3}$ & $2.1635418 \times 10^{-5}$ & $1.1228705 \times 10^{-4}$ \\
 &  &  & $1.0237761 \times 10^{-6}$ & $2.2341323 \times 10^{-5}$ & $1.0099078 \times 10^{-8}$ & $1.6821690 \times 10^{-6}$ & $9.2757093 \times 10^{-3}$ & $1.2957479 \times 10^{-3}$ \\
117 & Ts & 15 & $4.8952560 \times 10^{0}$ & $5.3813038 \times 10^{0}$ & $2.1244097 \times 10^{0}$ & $1.3446657 \times 10^{0}$ & $3.9422705 \times 10^{0}$ & $4.1235527 \times 10^{-1}$ \\
 &  &  & $-2.8912899 \times 10^{0}$ & $3.5844958 \times 10^{-1}$ & $7.0100164 \times 10^{0}$ & $5.6121111 \times 10^{-2}$ & $-1.0134978 \times 10^{1}$ & $4.3023527 \times 10^{-2}$ \\
 &  &  & $5.8398180 \times 10^{0}$ & $2.4198610 \times 10^{-2}$ & $-2.8891418 \times 10^{0}$ & $1.3577521 \times 10^{-2}$ & $1.0957376 \times 10^{0}$ & $6.9103665 \times 10^{-3}$ \\
 &  &  & $-3.6432460 \times 10^{-1}$ & $4.2188726 \times 10^{-3}$ & $2.6344914 \times 10^{-2}$ & $2.5653082 \times 10^{-3}$ & $2.0965095 \times 10^{-5}$ & $1.0747521 \times 10^{-4}$ \\
 &  &  & $9.3122708 \times 10^{-7}$ & $2.0836820 \times 10^{-5}$ & $1.0054932 \times 10^{-8}$ & $1.6043908 \times 10^{-6}$ & $8.1247203 \times 10^{-3}$ & $1.2286886 \times 10^{-3}$ \\
118 & Og & 15 & $6.3308134 \times 10^{0}$ & $4.6543016 \times 10^{0}$ & $-7.2393193 \times 10^{0}$ & $2.9116058 \times 10^{0}$ & $7.1860452 \times 10^{0}$ & $2.5784254 \times 10^{0}$ \\
 &  &  & $1.9526675 \times 10^{0}$ & $6.5489197 \times 10^{-1}$ & $7.9130487 \times 10^{0}$ & $4.8705421 \times 10^{-2}$ & $-1.6605146 \times 10^{1}$ & $3.6094818 \times 10^{-2}$ \\
 &  &  & $1.1611184 \times 10^{1}$ & $2.5971973 \times 10^{-2}$ & $2.6922378 \times 10^{-1}$ & $4.9338685 \times 10^{-3}$ & $-2.8900924 \times 10^{-1}$ & $3.3363337 \times 10^{-3}$ \\
 &  &  & $7.5576000 \times 10^{-2}$ & $2.1382265 \times 10^{-3}$ & $-2.2045486 \times 10^{-3}$ & $8.6360652 \times 10^{-4}$ & $2.0254664 \times 10^{-5}$ & $1.0504526 \times 10^{-4}$ \\
 &  &  & $9.7987766 \times 10^{-7}$ & $2.0762927 \times 10^{-5}$ & $1.0830070 \times 10^{-8}$ & $1.5739928 \times 10^{-6}$ & $-1.6559068 \times 10^{0}$ & $1.1513916 \times 10^{-2}$ \\
\bottomrule
\end{longtable}
